Optimal speed profile on a given road for motion sickness reduction

Motion Sickness (MS) is an issue of most transportation systems. Several countermeasures for such problem in cars are proposed in the literature, but most of them are qualitative, behavioural or involving complex chassis systems. With the growing interest in self-employed vehicles, the issue of MS may be so important that it undermines their benefits in terms of increased productivity; not addressing such issue may limit the users' acceptance reducing the safety and environmental impact of autonomous vehicles. The present study presents a novel approach to combine minimal travel time with minimal Motion Sickness Incidence (MSI) by optimising the speed profile for a given path. Through simulation, a simple vehicle model is used to compare several strategies evaluating which of them are effective and which not. The optimisation task is formulated as a Non-linear Model Predictive Control (NMPC) and a series of optimisation routines are computed along the path; the strategies are implemented within the cost function of the NMPC problem evaluating their performance and if using a numerical MS model is mandatory to get a significant reduction of the MSI. The results show that not all the cost functions are effective, but it is possible to reduce MS without modelling its dynamics; however, the strategy taking into account the current MSI using a MS model outperforms the other cost functions in term of efficacy and efficiency. Such a quantitative approach can be used during motion planning in autonomous vehicles, to suggest an optimal speed in human-driven vehicles and to improve the comfort for bus-line services or even trains.

==> imgs/ISOresults.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=9/16*\textwidth,
%at={(0.769in,0.797in)},
%scale only axis,
xmin=0,
xmax=80,
%xlabel style={font=\color{white!15!black}},
xlabel={Time (min)},
ymin=0,
ymax=20,
xtick={0,10,20,30,40,50,60,70,80},
ytick={0,4,8,12,16,20},
%ylabel style={font=\color{white!15!black}},
ylabel={Maximum MSI (\%)},
%axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{ISO 2631-1:1997 comparison}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0	0\\
0.00583333333333513	0.00362937205748892\\
0.0108333333333306	0.0227810719483159\\
0.0166666666666657	0.0870076596059661\\
0.0249999999999986	0.271926847635662\\
0.0424999999999969	0.664252130652514\\
0.0508333333333368	0.725317637481737\\
0.0574999999999974	0.734781971920825\\
0.0683333333333351	0.738453774456175\\
0.0775000000000006	0.755241685683934\\
0.104999999999997	0.829651319245514\\
0.115833333333335	0.893954545812647\\
0.139166666666668	1.0433825443\\
0.146666666666668	1.05013360425534\\
0.156666666666666	1.05349442844085\\
0.164999999999999	1.06848708327126\\
0.195833333333333	1.14024736582599\\
0.209166666666668	1.14917845094119\\
0.288333333333334	1.17521557137111\\
0.304166666666667	1.17937079602012\\
0.326666666666668	1.18904408760419\\
0.347499999999997	1.19261458679058\\
0.373333333333335	1.2036609089591\\
0.404166666666669	1.20614841637409\\
0.429166666666667	1.21206942053729\\
0.463333333333331	1.22229565736319\\
0.485833333333332	1.23901516698717\\
0.521666666666668	1.24078131056144\\
0.579999999999998	1.24613953981477\\
0.603333333333332	1.2587023991889\\
0.622500000000002	1.26200159348625\\
0.630833333333335	1.27403513769965\\
0.646666666666668	1.30086916436296\\
0.660833333333336	1.3029682955635\\
0.670833333333334	1.30983333123282\\
0.68	1.32879953003248\\
0.69916666666667	1.37478922239838\\
0.710000000000001	1.37806890593701\\
0.721666666666664	1.38147478872158\\
0.730833333333337	1.39553798738853\\
0.75333333333333	1.43896793662261\\
0.765833333333333	1.44376804403337\\
0.790833333333332	1.44787303103695\\
0.839166666666664	1.4593942049199\\
0.861666666666665	1.46236116879819\\
0.899166666666666	1.49240008583599\\
0.905833333333334	1.52391072592854\\
0.917499999999997	1.62643747369362\\
0.932499999999997	1.74063005275387\\
0.954166666666666	1.84495975651625\\
0.964166666666664	1.90196962403893\\
0.973333333333336	2.00325212877775\\
1.00333333333333	2.40171478053509\\
1.01	2.41132643685165\\
1.01666666666667	2.41750761936041\\
1.0225	2.43937636655461\\
1.0325	2.51402036343137\\
1.0675	2.84913355112096\\
1.09333333333333	3.15547114734647\\
1.1	3.16282927965571\\
1.10666666666667	3.16753256363433\\
1.1125	3.18593284380641\\
1.1325	3.26508582332895\\
1.15833333333333	3.30402641074924\\
1.16666666666666	3.30911625484717\\
1.1975	3.34834182651257\\
1.21166666666667	3.35524986273393\\
1.21916666666667	3.37233588204263\\
1.24916666666667	3.46939080611424\\
1.25833333333333	3.48129856610056\\
1.26583333333333	3.50687523564533\\
1.295	3.6294000853371\\
1.31916666666667	3.64941663673174\\
1.34583333333333	3.69695552462205\\
1.36166666666666	3.69860270408795\\
1.42416666666666	3.70264828718847\\
1.51916666666666	3.71485938984652\\
1.5375	3.72469814425515\\
1.56083333333333	3.72897298829994\\
1.59416666666667	3.74426050599395\\
1.61833333333333	3.74771149456553\\
1.66166666666667	3.75419926963426\\
1.69416666666667	3.76453728868104\\
1.7175	3.7805637986004\\
1.7525	3.78912316633109\\
1.77166666666667	3.79117314668648\\
1.79083333333333	3.79944019565708\\
1.8075	3.80148118356995\\
1.82083333333333	3.80724065863694\\
1.835	3.81238446480192\\
1.85916666666667	3.81598331706252\\
1.88166666666667	3.81879189094555\\
1.8975	3.82315650086313\\
1.92	3.82941417485296\\
1.97583333333333	3.83688955430809\\
1.995	3.86046748288108\\
2.0075	3.8690364786075\\
2.0975	3.88368929646697\\
2.11833333333333	3.89510291600597\\
2.14416666666666	3.93043400191635\\
2.15583333333333	3.94756826127683\\
2.16666666666666	3.97992823149853\\
2.17916666666667	4.01237877976833\\
2.19666666666667	4.03414123931941\\
2.2175	4.07456199560345\\
2.22916666666666	4.07911084701597\\
2.27833333333334	4.0847096910158\\
2.30666666666666	4.08852056998376\\
2.41583333333333	4.09697583040491\\
2.4575	4.10598058639882\\
2.4875	4.12714541499571\\
2.5125	4.1335043702262\\
2.5425	4.16182106424406\\
2.5725	4.16803984124346\\
2.59666666666666	4.17720465536858\\
2.67916666666667	4.1847774526427\\
2.71833333333333	4.18896391655421\\
2.83583333333333	4.21084920430601\\
2.8625	4.21482553358618\\
2.87083333333333	4.22741805340235\\
2.89083333333333	4.2646332807949\\
2.9025	4.27500490370042\\
2.90916666666666	4.2958480949156\\
2.94	4.41978422360475\\
2.96333333333333	4.4476694010028\\
2.97333333333334	4.48052402153476\\
2.98583333333333	4.55063673733637\\
3.00333333333333	4.64299307680096\\
3.01333333333334	4.66402184025609\\
3.0325	4.68282804010854\\
3.0425	4.71631594379159\\
3.065	4.80019977660537\\
3.07333333333333	4.80420791100295\\
3.09	4.80801530632056\\
3.10416666666666	4.81293900143329\\
3.11583333333333	4.82948687267965\\
3.14583333333334	4.88765622824584\\
3.16583333333333	4.95027324942963\\
3.195	4.9962062468227\\
3.23166666666667	5.09495700690802\\
3.24583333333333	5.09732089734389\\
3.26166666666667	5.10249585128415\\
3.29416666666667	5.12561909520457\\
3.305	5.14262779817101\\
3.33	5.19013937925676\\
3.3425	5.1925042672185\\
3.35416666666666	5.19639149749213\\
3.36666666666667	5.21150008157448\\
3.3875	5.2377148394547\\
3.405	5.24462828006898\\
3.42083333333333	5.25346368766261\\
3.44	5.26573531140522\\
3.45666666666666	5.26975771708728\\
3.465	5.28404762078566\\
3.48833333333334	5.3352395447213\\
3.50416666666667	5.34292796728238\\
3.5125	5.36627242560447\\
3.52833333333334	5.41189885902574\\
3.53833333333333	5.41969853699004\\
3.54833333333333	5.42435905048902\\
3.55583333333333	5.44227262120736\\
3.58666666666667	5.54790523726363\\
3.5975	5.55081453861951\\
3.60583333333334	5.55491641736316\\
3.61333333333334	5.5729288579593\\
3.62416666666667	5.62673597337517\\
3.64166666666667	5.71199695255449\\
3.65	5.72484934660965\\
3.66416666666667	5.73126398686895\\
3.67166666666667	5.75298052586409\\
3.70083333333334	5.8598460417771\\
3.71083333333333	5.86785191212487\\
3.73666666666666	5.86930490373401\\
3.75666666666667	5.87485991812468\\
3.78333333333333	5.88344681106983\\
3.88083333333334	5.88748265375981\\
3.92166666666667	5.89091338274108\\
3.95	5.89521021064292\\
3.975	5.90602014958539\\
4.01583333333333	5.90947040954437\\
4.03083333333333	5.91748383509783\\
4.0425	5.93330169221261\\
4.06	5.97384392025121\\
4.07666666666667	6.02730579943754\\
4.11083333333333	6.15636870600691\\
4.1375	6.20201515458032\\
4.16916666666667	6.28920939551361\\
4.1825	6.29304549712305\\
4.20666666666667	6.2981550987798\\
4.2325	6.30511186357941\\
4.52166666666667	6.33803090984895\\
4.54166666666666	6.34367327790297\\
4.58583333333333	6.3479944780037\\
4.625	6.35282259778341\\
4.65416666666667	6.37237671265182\\
4.67166666666667	6.37606915985409\\
4.68083333333333	6.39193036643528\\
4.69916666666667	6.4287519914372\\
4.71	6.43259102255038\\
4.72333333333334	6.43546590497387\\
4.755	6.45545656559603\\
4.77083333333334	6.4585966406835\\
4.79	6.46633082351994\\
4.81583333333333	6.47010954824326\\
4.83166666666667	6.48202811102665\\
4.86416666666667	6.51319250594538\\
4.88083333333334	6.51673968137778\\
4.88833333333334	6.52908490790452\\
4.9	6.56899703209026\\
4.9125	6.60261668784554\\
4.92083333333333	6.60674341093469\\
4.93	6.60996072783848\\
4.9425	6.63088492779985\\
4.95333333333333	6.64118634243476\\
4.98	6.6502777080406\\
4.99416666666666	6.66308958397227\\
5.01166666666667	6.66813739763283\\
5.0225	6.68573200176063\\
5.04	6.71437548774443\\
5.05166666666667	6.71814730272283\\
5.06583333333333	6.72109867030845\\
5.07666666666667	6.73466839761938\\
5.09666666666666	6.76323923016241\\
5.11	6.76713864622909\\
5.1475	6.77098334762933\\
5.1925	6.77654995502941\\
5.2525	6.78228200215776\\
5.26666666666667	6.79110466402756\\
5.2875	6.81555663956398\\
5.305	6.83458118312263\\
5.325	6.84504754924419\\
5.36666666666667	6.90231725378086\\
5.385	6.90753090813036\\
5.42	6.91278103521514\\
5.43666666666667	6.91930912258616\\
5.46833333333333	6.92388217549717\\
5.47833333333333	6.93618418425247\\
5.50333333333334	6.97710776157833\\
5.52083333333334	6.98217934780847\\
5.535	7.0029638540567\\
5.54666666666667	7.0145033700635\\
5.56333333333333	7.01601285608299\\
5.62333333333333	7.02202928102958\\
5.65166666666667	7.03980821836662\\
5.665	7.05631443981173\\
5.6775	7.08498367249769\\
5.6975	7.13227114988911\\
5.71916666666667	7.15703373680494\\
5.7375	7.18929833182019\\
5.75	7.19421049915462\\
5.78	7.19881968546139\\
5.835	7.20966598316559\\
5.8475	7.21270551791786\\
5.86	7.22641175850527\\
5.87666666666667	7.24396125113695\\
5.89333333333333	7.24660050520424\\
5.91916666666667	7.25235572691068\\
5.93666666666667	7.26362359046621\\
5.96083333333333	7.29206998600161\\
5.99583333333334	7.33539181272872\\
6.015	7.37048844470041\\
6.0525	7.45420062118548\\
6.06583333333334	7.46643764892372\\
6.09916666666667	7.47863928575671\\
6.12166666666667	7.4834389765177\\
6.13583333333334	7.50113464734103\\
6.14666666666667	7.50829841635213\\
6.16166666666667	7.51376344506378\\
6.175	7.52093989058991\\
6.18583333333333	7.52366978781295\\
6.19666666666667	7.54011891926515\\
6.20916666666667	7.55506104744289\\
6.225	7.55706381555761\\
6.23666666666666	7.56307255358269\\
6.25	7.5827516481715\\
6.26416666666667	7.59904281822752\\
6.27833333333334	7.60171179267703\\
6.3025	7.60493189061648\\
6.33666666666667	7.6102490049458\\
6.42666666666667	7.61075984010026\\
6.525	7.61400743335248\\
6.53583333333334	7.62475818263793\\
6.5525	7.64233231198437\\
6.56666666666667	7.64481207624365\\
6.58333333333334	7.6493148530862\\
6.63	7.66536963868992\\
6.65416666666667	7.68200836366631\\
6.72166666666666	7.7016197209162\\
6.745	7.72296249831903\\
6.8075	7.72996910509463\\
6.84083333333334	7.73403141948313\\
6.86916666666666	7.74670693958796\\
6.88916666666667	7.74986862111822\\
6.91333333333333	7.76021028716517\\
6.93166666666666	7.76360518513688\\
6.94666666666667	7.77624888609757\\
6.9725	7.80279740182633\\
6.9925	7.81004414325592\\
7.00666666666667	7.82609631490688\\
7.02166666666667	7.84405645247073\\
7.03666666666667	7.84941878631257\\
7.0475	7.8719785174214\\
7.06083333333333	7.89512576164945\\
7.0775	7.91459619362761\\
7.10416666666666	7.96510946822726\\
7.115	7.96888968982879\\
7.1275	7.99001547314099\\
7.1375	7.99882361047447\\
7.16416666666667	8.0047057307729\\
7.20166666666667	8.00618986039288\\
7.22166666666666	8.00915971404904\\
7.24083333333333	8.01533521930225\\
7.3275	8.02228822689017\\
7.36333333333334	8.02687125524447\\
7.3825	8.03128047648224\\
7.405	8.04006732391072\\
7.43083333333333	8.05915604452188\\
7.44333333333334	8.06961098131384\\
7.4575	8.0951605969571\\
7.475	8.12449306911421\\
7.4875	8.13090575235613\\
7.49833333333333	8.13876769876347\\
7.525	8.16716223930336\\
7.58583333333333	8.18479553281051\\
7.66083333333334	8.19404993594863\\
7.67833333333333	8.19761525151353\\
7.69833333333334	8.20062896191246\\
7.72	8.20849405908609\\
7.7775	8.21230549544505\\
7.84	8.21931076371784\\
7.97416666666667	8.22628110276986\\
7.99916666666667	8.22779389818619\\
8.05916666666667	8.23094824201008\\
8.0875	8.23936110807754\\
8.09833333333334	8.24450109619892\\
8.10833333333333	8.26046677921659\\
8.13833333333334	8.33777156857477\\
8.16416666666667	8.42441609819163\\
8.18333333333334	8.51360821007759\\
8.19166666666667	8.51660492827442\\
8.19916666666667	8.52145448443463\\
8.20583333333334	8.5410249797068\\
8.22583333333333	8.61337098885926\\
8.235	8.6183746297126\\
8.25166666666667	8.62223449970538\\
8.27083333333334	8.6359140899201\\
8.35666666666667	8.64214321587159\\
8.39833333333333	8.64413247009675\\
8.41833333333334	8.64777383765346\\
8.44166666666667	8.65486801394328\\
8.455	8.65837434760975\\
8.49166666666667	8.68323805408805\\
8.5075	8.68650593823758\\
8.545	8.71032366980308\\
8.57333333333333	8.71397498086998\\
8.64333333333334	8.72990947258903\\
8.66833333333334	8.75648299906577\\
8.69666666666667	8.76282843822784\\
8.71416666666667	8.76765808629102\\
8.77166666666667	8.77172248143356\\
8.785	8.77998030387902\\
8.80083333333334	8.78828485849785\\
8.84166666666667	8.79648213498736\\
8.86166666666667	8.8033939063429\\
8.925	8.80581514410704\\
9.07833333333333	8.81355254552442\\
9.11	8.81622051334303\\
9.31916666666667	8.8200836941\\
9.37083333333334	8.82652051203788\\
9.395	8.83598751838822\\
9.41833333333334	8.84072280799495\\
9.4375	8.84782110383873\\
9.47416666666667	8.85353772834754\\
9.50583333333334	8.86257070617695\\
9.52583333333334	8.86911263890674\\
9.54	8.88109930165814\\
9.56416666666667	8.90587030697858\\
9.60333333333333	8.93290832356885\\
9.735	8.95979558988383\\
9.76083333333333	8.97983165824058\\
9.7775	8.9889973926534\\
9.79666666666667	9.00165322294761\\
9.81916666666667	9.00374435321019\\
9.835	9.00898020299574\\
9.85166666666667	9.01277412745343\\
9.8825	9.01658378429155\\
9.9025	9.03159920891411\\
9.92333333333333	9.04955331150636\\
9.94666666666667	9.05221946359563\\
10.065	9.06786958540766\\
10.075	9.07633364424427\\
10.0883333333333	9.10173949043793\\
10.1008333333333	9.12016705488131\\
10.1166666666667	9.12563576234208\\
10.1291666666667	9.13304428880074\\
10.1383333333333	9.14940059839977\\
10.1483333333333	9.18610307473999\\
10.1691666666667	9.2692958862558\\
10.1783333333333	9.27710267387261\\
10.1916666666667	9.28193032197962\\
10.2125	9.30488852906614\\
10.2375	9.33104448151478\\
10.2566666666667	9.33356713616933\\
10.3016666666667	9.34193127212018\\
10.3283333333333	9.36546380501429\\
10.3725	9.376584053199\\
10.3991666666667	9.38322790461637\\
10.4125	9.3979792202367\\
10.4316666666667	9.42227665599798\\
10.45	9.42919762637326\\
10.48	9.4661828736654\\
10.495	9.46989275576386\\
10.5216666666667	9.4910060487035\\
10.535	9.49397161440284\\
10.545	9.50643839676765\\
10.5591666666667	9.52393959403213\\
10.5825	9.53321051636916\\
10.61	9.56386517910379\\
10.6283333333333	9.5676075543416\\
10.6466666666667	9.58530013358085\\
10.6675	9.60199887521699\\
10.6833333333333	9.60494858163155\\
10.7025	9.6079444677332\\
10.7158333333333	9.61959877526848\\
10.7483333333333	9.65735935621065\\
10.7741666666667	9.66483406387687\\
10.7958333333333	9.69218339246672\\
10.8108333333333	9.70611356888132\\
10.8383333333333	9.7211860871087\\
10.8516666666667	9.72539429974719\\
10.8966666666667	9.73322530202167\\
10.9241666666667	9.74948238287164\\
10.9775	9.75530860309102\\
11.0666666666667	9.7801667873477\\
11.1291666666667	9.78647087598961\\
11.1408333333333	9.79516348288313\\
11.1691666666667	9.82407238137024\\
11.2175	9.85945548323429\\
11.24	9.89166193296015\\
11.2575	9.89608845122314\\
11.275	9.90339510929017\\
11.2841666666667	9.91491616617312\\
11.2941666666667	9.94307833515754\\
11.3075	9.9783727451463\\
11.32	9.98551709887587\\
11.33	9.99927322925389\\
11.3533333333333	10.0360494721852\\
11.3666666666667	10.0394191530815\\
11.3833333333333	10.0433502394339\\
11.4141666666667	10.0625253197195\\
11.4541666666667	10.0659030131148\\
11.4733333333333	10.0714300216787\\
11.4866666666667	10.0908931333349\\
11.5241666666667	10.1600757915927\\
11.5525	10.2326659634138\\
11.57	10.2373860852953\\
11.5858333333333	10.2431872229129\\
11.6025	10.2594855228317\\
11.625	10.2835839196947\\
11.6516666666667	10.2912992287312\\
11.6675	10.2975971469671\\
11.715	10.2984937482072\\
11.7675	10.3017428055969\\
11.8125	10.3092932272419\\
11.8275	10.3126337324184\\
11.8483333333333	10.3281658605658\\
11.865	10.3367649931785\\
11.8975	10.3436526394332\\
11.9441666666667	10.3687351619285\\
11.975	10.3720746131698\\
12.0433333333333	10.3793725629325\\
12.08	10.3826656806289\\
12.1066666666667	10.3879778293659\\
12.24	10.3965104243952\\
12.2666666666667	10.4049534617655\\
12.31	10.4118241099156\\
12.3208333333333	10.4258528585711\\
12.3391666666667	10.4520837763333\\
12.3516666666667	10.4551010027463\\
12.3641666666667	10.4578866358942\\
12.375	10.4717774459142\\
12.3925	10.4960729510827\\
12.4058333333333	10.499967027017\\
12.4708333333333	10.5044194272764\\
12.4941666666667	10.5082612341671\\
12.5108333333333	10.5112352352264\\
12.5475	10.5320075920395\\
12.5583333333333	10.5359690786048\\
12.5891666666667	10.5622759712817\\
12.6083333333333	10.5670724254959\\
12.6191666666667	10.5869349385875\\
12.6316666666667	10.6059436560004\\
12.6441666666667	10.6103777411654\\
12.6641666666667	10.614172171438\\
12.6966666666667	10.6356669179255\\
12.7141666666667	10.6421744315485\\
12.7258333333333	10.6573427805627\\
12.7416666666667	10.6920867063795\\
12.7575	10.7213419894962\\
12.7708333333333	10.744163261786\\
12.8125	10.841177817531\\
12.8241666666667	10.8515628613218\\
12.865	10.8607961510386\\
12.9758333333333	10.868905882329\\
12.99	10.8784916838316\\
13.0041666666667	10.8854111756759\\
13.0191666666667	10.8896179153374\\
13.0283333333333	10.9039157503521\\
13.0875	11.0307014781697\\
13.1225	11.0654959370163\\
13.165	11.0692090170884\\
13.3475	11.0866451164326\\
13.3683333333333	11.0942461680319\\
13.3883333333333	11.0976622455208\\
13.4108333333333	11.103600793042\\
13.4716666666667	11.1091511606639\\
13.4916666666667	11.11758734285\\
13.515	11.1228435508474\\
13.545	11.1480940660658\\
13.5716666666667	11.1496458288047\\
13.6008333333333	11.1539138440553\\
13.6275	11.1585988598764\\
13.6708333333333	11.1618422889941\\
13.6975	11.1702061201934\\
13.715	11.1731935747157\\
13.7358333333333	11.1795871317448\\
13.8166666666667	11.1839146036472\\
13.8433333333333	11.1894352560201\\
13.8675	11.2030439090701\\
13.8775	11.2092924948652\\
13.8875	11.230190982493\\
13.9025	11.2621574732176\\
13.9133333333333	11.2676144972616\\
13.9233333333333	11.2742840136243\\
13.9466666666667	11.3010894267503\\
13.9916666666667	11.3204194534776\\
14.0208333333333	11.32818527759\\
14.045	11.3487574673701\\
14.065	11.3504595892003\\
14.2208333333333	11.3539727837453\\
14.3975	11.3666716250459\\
14.4225	11.3864259575983\\
14.4325	11.3945036720083\\
14.4433333333333	11.4172646143195\\
14.4766666666667	11.4960917578046\\
14.4933333333333	11.5387365356633\\
14.5141666666667	11.5952091022116\\
14.5325	11.637455693037\\
14.5458333333333	11.6610687070962\\
14.5575	11.6677537560718\\
14.6	11.6737455496958\\
14.6566666666667	11.6750149779013\\
15.275	11.6788653673416\\
15.295	11.6880613615324\\
15.3058333333333	11.6913354557601\\
15.3141666666667	11.7055913412755\\
15.3325	11.7438992619183\\
15.3475	11.7556460231757\\
15.3591666666667	11.7822505281765\\
15.3708333333333	11.8028007328573\\
15.3933333333333	11.8165834339099\\
15.4075	11.8543447682303\\
15.42	11.8791452793618\\
15.4316666666667	11.8866377979998\\
15.4525	11.8966652983553\\
15.5016666666667	11.9308018144961\\
15.5433333333333	11.9493428795762\\
15.5575	11.9536381083726\\
15.5908333333333	11.9578819204331\\
15.6183333333333	11.9603562715337\\
15.6333333333333	11.9649105156059\\
15.6666666666667	11.9831876061351\\
15.6841666666667	11.9905516713332\\
15.6975	12.0060146826545\\
15.7208333333333	12.0366596995089\\
15.765	12.0613012289986\\
15.7908333333333	12.0852849151581\\
15.8233333333333	12.0911836673057\\
15.86	12.094883324146\\
16.0866666666667	12.0962172074187\\
16.3133333333333	12.1003832020075\\
16.3433333333333	12.1122905095086\\
16.3566666666667	12.1151404074656\\
16.37	12.1298341096532\\
16.3858333333333	12.1458957799776\\
16.4016666666667	12.147537212593\\
16.4208333333333	12.152744767003\\
16.4575	12.1674328205186\\
16.5166666666667	12.1748867819986\\
16.5325	12.1819799631367\\
16.5508333333333	12.1899820780712\\
16.575	12.1953931364084\\
16.6058333333333	12.2204423092229\\
16.6333333333333	12.2233968816382\\
16.6525	12.2305206991843\\
16.6725	12.2372429257234\\
16.6875	12.2453148991795\\
16.7133333333333	12.2684733382127\\
16.7308333333333	12.2753697775365\\
16.7408333333333	12.2902491913642\\
16.7725	12.3515051329446\\
16.7816666666667	12.3604255235211\\
16.79	12.3841185757709\\
16.8141666666667	12.4643278522188\\
16.8358333333333	12.5183537585636\\
16.8541666666667	12.5620868163767\\
16.9141666666667	12.6596955696951\\
16.9291666666667	12.6664106609486\\
16.9716666666667	12.6706415021304\\
17.0558333333333	12.6774391903377\\
17.0841666666667	12.6840104872061\\
17.0991666666667	12.6877669342587\\
17.1225	12.6962072845702\\
17.2408333333333	12.7088540113667\\
17.2633333333333	12.7137777837986\\
17.375	12.7182539308103\\
17.4075	12.7322217189217\\
17.4225	12.7351436852693\\
17.4333333333333	12.746854489851\\
17.4516666666667	12.7694620311179\\
17.4691666666667	12.771272544992\\
17.485	12.7776416184532\\
17.5058333333333	12.7882015005203\\
17.6091666666667	12.7984967296645\\
17.6275	12.8078672845716\\
17.6433333333333	12.8144691683327\\
17.6608333333333	12.8176652153893\\
17.6766666666667	12.8313547989524\\
17.6933333333333	12.8462163190421\\
17.8408333333333	12.8830188144362\\
17.8558333333333	12.887632527871\\
17.8725	12.8906885642783\\
17.8975	12.9006554265102\\
17.9816666666667	12.9093949397925\\
18	12.9202628502191\\
18.0266666666667	12.9274132388936\\
18.0908333333333	12.962403779305\\
18.19	13.0107006744794\\
18.2283333333333	13.0339222148032\\
18.2525	13.0371266361758\\
18.2941666666667	13.042299051884\\
18.3108333333333	13.0454854013796\\
18.3316666666667	13.0486959294346\\
18.345	13.05983184034\\
18.3608333333333	13.0712799405744\\
18.3808333333333	13.0814506627487\\
18.395	13.1031443447802\\
18.4091666666667	13.1205521591185\\
18.4283333333333	13.1251769576976\\
18.4466666666667	13.1327346351109\\
18.4658333333333	13.1514882502239\\
18.4758333333333	13.1747321533119\\
18.4941666666667	13.2205659917539\\
18.5041666666667	13.2260573266651\\
18.5175	13.2300762535964\\
18.5266666666667	13.2448382421094\\
18.5508333333333	13.2937847053198\\
18.5633333333333	13.2989640612504\\
18.5725	13.3056316352531\\
18.5816666666667	13.3250882381772\\
18.6016666666667	13.3747597621279\\
18.6125	13.3800350611228\\
18.6266666666667	13.3866468582032\\
18.6733333333333	13.4226539802587\\
18.695	13.4278207348396\\
18.7125	13.4351004382683\\
18.7425	13.4493465752069\\
18.8066666666667	13.4788693719911\\
18.8216666666667	13.4905842330128\\
18.84	13.4922108819094\\
18.8633333333333	13.4972470918649\\
18.8891666666667	13.5022035093114\\
18.9625	13.5099380142194\\
18.9841666666667	13.5122126732588\\
19.0075	13.5153953851616\\
19.04	13.5268561103826\\
19.0866666666667	13.532852006873\\
19.1016666666667	13.5493543691414\\
19.1166666666667	13.5638124096178\\
19.1408333333333	13.5749840801409\\
19.1658333333333	13.6112515384212\\
19.1825	13.6129523024256\\
19.1991666666667	13.6187931671866\\
19.22	13.624734760465\\
19.2716666666667	13.6315955690466\\
19.2916666666667	13.637527736086\\
19.3191666666667	13.6419484344348\\
19.3425	13.6502705707152\\
19.4791666666667	13.6567693962425\\
19.6366666666667	13.662900166702\\
19.6491666666667	13.6703723934324\\
19.6716666666667	13.6861952490857\\
19.6941666666667	13.6938236932796\\
19.7075	13.7213636549498\\
19.7258333333333	13.7512387382868\\
19.7475	13.7809673972873\\
19.7575	13.7986181815406\\
19.7841666666667	13.8568934054923\\
19.8033333333333	13.8898773658953\\
19.8208333333333	13.9336138660785\\
19.8333333333333	13.95708604383\\
19.8466666666667	13.9635853832287\\
19.885	13.9742073526748\\
19.9983333333333	13.9813100250727\\
20.0283333333333	13.9876185577688\\
20.0833333333333	13.9908933497158\\
20.1391666666667	14.0057620472894\\
20.1625	14.0074646162549\\
20.1883333333333	14.0108599806038\\
20.2283333333333	14.0307900826834\\
20.2575	14.0392195710606\\
20.2891666666667	14.069943873429\\
20.3066666666667	14.0974756563387\\
20.3191666666667	14.1002687605661\\
20.3283333333333	14.1061132714021\\
20.34	14.1290772916238\\
20.3533333333333	14.1516434509433\\
20.3641666666667	14.1562487845358\\
20.3791666666667	14.1595331828762\\
20.4125	14.1839600705722\\
20.425	14.1872897893859\\
20.4366666666667	14.2030338855258\\
20.4508333333333	14.2190027770601\\
20.465	14.2209473981142\\
20.4933333333333	14.2263835985799\\
20.5683333333333	14.2289521611055\\
20.6291666666667	14.232936349981\\
20.6725	14.2392143867475\\
20.8508333333333	14.246394368265\\
20.89	14.2572097875479\\
20.9141666666667	14.2837210430044\\
20.9758333333333	14.2935199200587\\
21.0825	14.2999001983583\\
21.1041666666667	14.3032436489631\\
21.1158333333333	14.3074914691108\\
21.155	14.3486441296717\\
21.2016666666667	14.4022156905999\\
21.2333333333333	14.4147845309787\\
21.2533333333333	14.4262417968985\\
21.3666666666667	14.4373428003275\\
21.4016666666667	14.4405783864366\\
21.4358333333333	14.4447889331704\\
21.4858333333333	14.4481108304459\\
21.6333333333333	14.4674583995646\\
21.6675	14.47070602401\\
21.7066666666667	14.481404461139\\
21.7333333333333	14.4845772894947\\
21.7608333333333	14.4892783764042\\
21.8375	14.4927175539809\\
21.8691666666667	14.5056240436137\\
21.8841666666667	14.5087354081487\\
21.9116666666667	14.5249887395622\\
21.9308333333333	14.5295617111824\\
21.9708333333333	14.5557042410657\\
21.9883333333333	14.5717644886777\\
22.0508333333333	14.6013022380052\\
22.0658333333333	14.6080466774939\\
22.1283333333333	14.6112278919099\\
22.1633333333333	14.6160537617337\\
22.185	14.6289735702872\\
22.2108333333333	14.633758601013\\
22.2316666666667	14.6447026907926\\
22.2908333333333	14.6508100137525\\
22.3808333333333	14.6620916062293\\
22.4266666666667	14.6654188343308\\
22.475	14.6785676053839\\
22.49	14.6852759152571\\
22.5108333333333	14.6894449429867\\
22.5241666666667	14.7038474161106\\
22.5383333333333	14.7167831367933\\
22.5708333333333	14.7283296455024\\
22.5858333333333	14.7379435844065\\
22.6616666666667	14.74513796609\\
22.7458333333333	14.7532534627532\\
22.7641666666667	14.7564814666397\\
22.7808333333333	14.7599639119316\\
22.805	14.7681101574298\\
22.9683333333333	14.7777471312058\\
22.9816666666667	14.785691176702\\
22.9991666666667	14.7970552894431\\
23.0266666666667	14.8044091677974\\
23.0525	14.823297236741\\
23.0683333333333	14.8275393348817\\
23.0816666666667	14.8431420966807\\
23.145	14.9339938804509\\
23.1616666666667	14.9631064320301\\
23.1833333333333	14.9794879127799\\
23.2175	15.0340856636016\\
23.2425	15.0422616373626\\
23.2566666666667	15.0620730173787\\
23.2716666666667	15.0791537438649\\
23.285	15.0825822371561\\
23.2991666666667	15.0855347849293\\
23.3116666666667	15.0986627143745\\
23.3333333333333	15.1238559679131\\
23.3483333333333	15.1274575841756\\
23.37	15.1309960532919\\
23.4066666666667	15.1464168853787\\
23.4808333333333	15.1524519819256\\
23.6491666666667	15.1567808217003\\
23.7766666666667	15.161543372113\\
23.7883333333333	15.1677746650251\\
23.8125	15.1882375760523\\
23.8341666666667	15.1929070223983\\
23.8633333333333	15.2137014957017\\
23.8883333333333	15.2172834911179\\
23.9133333333333	15.2224368718695\\
23.9666666666667	15.2277079661859\\
23.9925	15.2405293727582\\
24.02	15.2454672666339\\
24.0408333333333	15.2523801808331\\
24.125	15.262739891098\\
24.1408333333333	15.2787926787941\\
24.1608333333333	15.2977267696679\\
24.1933333333333	15.3134153867857\\
24.2066666666667	15.3353659909401\\
24.2291666666667	15.3768927579206\\
24.2408333333333	15.380872296501\\
24.2608333333333	15.3848686398531\\
24.2833333333333	15.3886858987613\\
24.3191666666667	15.392592007992\\
24.355	15.409724434153\\
24.365	15.4137143242047\\
24.375	15.4284431453625\\
24.3933333333333	15.4568192754739\\
24.4058333333333	15.4609535620303\\
24.4275	15.4642590378861\\
24.4558333333333	15.4725355752011\\
24.5391666666667	15.4802077523985\\
24.5816666666667	15.4883331188872\\
24.6716666666667	15.4944396407279\\
24.7158333333333	15.5214284284852\\
24.7608333333333	15.5483231448343\\
24.8008333333333	15.5498212325989\\
24.8675	15.5537025791381\\
24.9225	15.5741744422373\\
24.9458333333333	15.5829713020142\\
24.965	15.5938712309374\\
25.0066666666667	15.6231890765223\\
25.0225	15.630016083103\\
25.0458333333333	15.6422036050362\\
25.0741666666667	15.6438290348327\\
25.1866666666667	15.6490234837086\\
25.2058333333333	15.6540206056064\\
25.2358333333333	15.6712751992668\\
25.2608333333333	15.6963135347844\\
25.275	15.7022627153014\\
25.2958333333333	15.7138441712618\\
25.3358333333333	15.717529896501\\
25.3533333333333	15.7211989953235\\
25.3783333333333	15.7284228929914\\
25.4366666666667	15.7323652606517\\
25.5866666666667	15.7478396691549\\
25.6091666666667	15.7496862708466\\
25.7141666666667	15.7539996783864\\
25.8291666666667	15.7556495570366\\
25.9316666666667	15.7591197534904\\
25.965	15.7662172235061\\
25.9791666666667	15.7701100227841\\
25.9916666666667	15.7844026145933\\
26.0083333333333	15.803420457545\\
26.0216666666667	15.8056704416453\\
26.0341666666667	15.8091626255461\\
26.0475	15.8242467089733\\
26.065	15.8435811941988\\
26.0791666666667	15.8457021430779\\
26.0916666666667	15.8499170336513\\
26.1266666666667	15.8751475731045\\
26.1533333333333	15.8788527466756\\
26.1808333333333	15.8836801046423\\
26.2108333333333	15.8874803924502\\
26.2316666666667	15.9037437558821\\
26.2533333333333	15.915604945691\\
26.2683333333333	15.9256003532704\\
26.2891666666667	15.9438802267479\\
26.3133333333333	15.9476703780196\\
26.3483333333333	15.9490561732246\\
26.405	15.9531022660039\\
26.6433333333333	15.9561316293247\\
26.8966666666667	15.9600983195015\\
26.9516666666667	15.9909669343524\\
26.9891666666667	16.0363327926262\\
27.0008333333333	16.0518330402444\\
27.0166666666667	16.0720270219875\\
27.0308333333333	16.0764541252866\\
27.1216666666667	16.0871962317489\\
27.1391666666667	16.0910159820081\\
27.1525	16.0938267260106\\
27.1658333333333	16.1090107700662\\
27.1775	16.1180949489223\\
27.2716666666667	16.1325740007109\\
27.2975	16.1364214799557\\
27.3316666666667	16.1466786380468\\
27.3758333333333	16.1506249734275\\
27.415	16.1546440389235\\
27.5608333333333	16.1672897541839\\
27.615	16.1884211099674\\
27.6416666666667	16.2055538480454\\
27.6633333333333	16.2176796393661\\
27.6883333333333	16.2197104415251\\
27.7591666666667	16.2231212998079\\
27.785	16.2279414320636\\
27.8041666666667	16.2311731774114\\
27.8316666666667	16.2439640021327\\
27.94	16.2527801853981\\
27.9616666666667	16.2556677541672\\
27.9791666666667	16.2589979571838\\
28.0033333333333	16.2681075007871\\
28.0891666666667	16.269776115612\\
28.3008333333333	16.2734165266728\\
28.325	16.2770051185081\\
28.3541666666667	16.2803179903753\\
28.385	16.2844242143002\\
28.6033333333333	16.2907157828727\\
28.6375	16.2950240508845\\
28.6991666666667	16.2984414158717\\
28.7458333333333	16.3068582431189\\
28.7625	16.3117689684281\\
28.7833333333333	16.3153400255809\\
28.8133333333333	16.3296718445304\\
28.835	16.333064850848\\
28.8558333333333	16.340053314765\\
28.9125	16.3443477789809\\
29.0058333333333	16.3491212690438\\
29.3283333333333	16.3525713434473\\
29.3566666666667	16.3583274550638\\
29.375	16.3612350535471\\
29.3866666666667	16.3721984484144\\
29.4116666666667	16.4025660833621\\
29.4375	16.4124694843331\\
29.4458333333333	16.4361072196658\\
29.4658333333333	16.5007778064208\\
29.475	16.5060160995765\\
29.4875	16.508921635655\\
29.4966666666667	16.5222787813564\\
29.5183333333333	16.5597207273101\\
29.5308333333333	16.5627373024805\\
29.5591666666667	16.5660256500598\\
29.6091666666667	16.5726580525132\\
29.6375	16.5768724965791\\
29.655	16.5824632641652\\
29.665	16.5856488332197\\
29.675	16.6005093014418\\
29.6883333333333	16.6198679946483\\
29.7008333333333	16.62192011236\\
29.7125	16.627553843912\\
29.7333333333333	16.6398535813984\\
29.7566666666667	16.6411615743141\\
29.85	16.6451881249919\\
29.8916666666667	16.6540685077451\\
29.9091666666667	16.6582471153487\\
29.9266666666667	16.6623951780173\\
29.9408333333333	16.6654701227877\\
29.9625	16.6742946149864\\
29.9841666666667	16.6780324006921\\
29.9975	16.690994410506\\
30.0175	16.7119991432113\\
30.0333333333333	16.714821801694\\
30.0466666666667	16.7188277735346\\
30.0566666666667	16.7332249917281\\
30.075	16.7634249231742\\
30.0875	16.7662439709361\\
30.1041666666667	16.7704224717417\\
30.1233333333333	16.7806351952117\\
30.1475	16.8011037427258\\
30.1675	16.8093114193604\\
30.1808333333333	16.8295819165546\\
30.1925	16.8419997881621\\
30.2091666666667	16.8438499175299\\
30.2708333333333	16.8579793257839\\
30.3066666666667	16.8797631283305\\
30.3241666666667	16.9070283259776\\
30.3391666666667	16.924452231403\\
30.35	16.9411905438598\\
30.3633333333333	16.9621987052255\\
30.3875	16.9742144126101\\
30.42	17.022734191847\\
30.4416666666667	17.0337627716994\\
30.4558333333333	17.0518209143328\\
30.4925	17.1176366985614\\
30.5075	17.1397764198046\\
30.5208333333333	17.1582589401832\\
30.5416666666667	17.1926221736487\\
30.56	17.2055286213312\\
30.5808333333333	17.2111193672179\\
30.6658333333333	17.2240783424048\\
30.6816666666667	17.2440076215424\\
30.695	17.257107680925\\
30.7133333333333	17.2633320631196\\
30.7383333333333	17.2882816415661\\
30.7883333333333	17.2931184536232\\
30.8583333333333	17.295697449286\\
30.9191666666667	17.2993193895437\\
30.9608333333333	17.3013027132324\\
31.0066666666667	17.3052495511468\\
31.03	17.3083882236588\\
31.0475	17.315243927258\\
31.0716666666667	17.3241994256684\\
31.0858333333333	17.3272043314162\\
31.1116666666667	17.3386220661905\\
31.1725	17.339942540404\\
31.2233333333333	17.343831654482\\
31.2683333333333	17.3611127535041\\
31.3516666666667	17.4677327318967\\
31.3691666666667	17.4730815249703\\
31.4175	17.4767289745537\\
31.4733333333333	17.4806212211353\\
31.4941666666667	17.4840963093304\\
31.5083333333333	17.4883417117529\\
31.5508333333333	17.5155303892647\\
31.5666666666667	17.5199094720208\\
31.585	17.5271652377343\\
31.6483333333333	17.538374732183\\
31.6716666666667	17.5424824734647\\
31.7041666666667	17.5498121753837\\
31.7741666666667	17.553017473842\\
31.98	17.5567175786444\\
32.115	17.5673563075351\\
32.14	17.5799923218422\\
32.2791666666667	17.5860472027269\\
32.3241666666667	17.5896034300978\\
32.6066666666667	17.5984325600754\\
32.7233333333333	17.6031094695604\\
32.7658333333333	17.607648591527\\
32.79	17.6155315070483\\
32.8133333333333	17.619380586443\\
32.8416666666667	17.6326876060962\\
33.0433333333333	17.6385905197333\\
33.1816666666667	17.6428613196595\\
33.2208333333333	17.6501431382696\\
33.2366666666667	17.656446102772\\
33.265	17.6717005593824\\
33.3033333333333	17.6801741384907\\
33.33	17.6923575443642\\
33.3691666666667	17.6981802348746\\
33.395	17.7049025236968\\
33.4283333333333	17.709059994898\\
33.4541666666667	17.7131060987981\\
33.5033333333333	17.7166256875059\\
33.5366666666667	17.7289891291837\\
33.5558333333333	17.7320425180266\\
33.5816666666667	17.7415139980734\\
33.6533333333333	17.7421335533516\\
33.7341666666667	17.7486173099907\\
33.7833333333333	17.7691628079651\\
33.8375	17.7779806994236\\
33.9141666666667	17.8010656321425\\
33.9391666666667	17.8173432696557\\
33.955	17.8238249730527\\
33.9775	17.8394069735451\\
34.03	17.8509013213627\\
34.0475	17.8672195025731\\
34.1716666666667	18.0217875658429\\
34.195	18.0249270289378\\
34.27	18.0373630081124\\
34.2933333333333	18.0512536713737\\
34.4058333333333	18.0635599527396\\
34.48	18.066924146373\\
34.5091666666667	18.0706463704571\\
34.5308333333333	18.0751559180246\\
34.5516666666667	18.0776173923252\\
34.6125	18.0810194432137\\
34.7108333333333	18.0896641174426\\
34.805	18.0980129685214\\
34.8275	18.1056925695784\\
35.07	18.1166464753543\\
35.0958333333333	18.122731658264\\
35.1175	18.1258356294868\\
35.1483333333333	18.1323674299927\\
35.2091666666667	18.1378458578417\\
35.2291666666667	18.1453273834997\\
35.3166666666667	18.1473508865101\\
35.6775	18.1519836225205\\
35.7575	18.1584211197912\\
35.8216666666667	18.163450381018\\
35.845	18.1710915639711\\
35.8683333333333	18.1747792204505\\
35.9025	18.1910729965476\\
35.9241666666667	18.1942493662994\\
35.9583333333333	18.2029382965515\\
36.1816666666667	18.2067962611736\\
36.2516666666667	18.2164073057507\\
36.2741666666667	18.2270041605039\\
36.3941666666667	18.233453049652\\
36.725	18.2380581820387\\
36.8316666666667	18.2438455428857\\
36.8533333333333	18.2496373324986\\
36.875	18.2519085656604\\
36.9341666666667	18.2552698265637\\
36.9658333333333	18.2616932213645\\
36.985	18.2652327490082\\
37.0091666666667	18.2757826426395\\
37.2433333333333	18.2804545684132\\
37.3691666666667	18.2837247587379\\
37.3925	18.2888417186334\\
37.4158333333333	18.2922399293652\\
37.4433333333333	18.3024245987548\\
37.4741666666667	18.30384479254\\
37.5058333333333	18.3072804344334\\
37.5333333333333	18.309506660803\\
37.6325	18.3128268875355\\
37.7325	18.3173644673348\\
37.8533333333333	18.3209470926702\\
37.94	18.3217938083577\\
38.0741666666667	18.3264662060444\\
38.1175	18.3345266620563\\
38.1508333333333	18.3524213148232\\
38.1666666666667	18.3561398401171\\
38.1916666666667	18.3675301239808\\
38.2125	18.3714632913754\\
38.2316666666667	18.3747353630142\\
38.285	18.3792341778298\\
38.3241666666667	18.3885031630865\\
38.3916666666667	18.3959376821894\\
38.4225	18.3975170426528\\
38.4408333333333	18.402007075526\\
38.4633333333333	18.4061753389587\\
38.4908333333333	18.4097247808036\\
38.5133333333333	18.4155713630535\\
38.5283333333333	18.4191389883915\\
38.5508333333333	18.4268207635053\\
38.5691666666667	18.4302906446985\\
38.5908333333333	18.4364603803308\\
38.7566666666667	18.4404271365682\\
38.8216666666667	18.4437399134683\\
38.8791666666667	18.4504052527269\\
38.8958333333333	18.4550743699711\\
38.92	18.4658408951868\\
38.9483333333333	18.470981348336\\
38.9708333333333	18.4811698877577\\
39.0091666666667	18.4828325035059\\
39.1883333333333	18.496335039361\\
39.3966666666667	18.505242516497\\
39.5441666666667	18.5123301654755\\
39.815	18.5222517065697\\
39.8475	18.5246717612372\\
39.9441666666667	18.5282606606792\\
40.0108333333333	18.5361024000048\\
40.0316666666667	18.5385025712369\\
40.05	18.5420063011602\\
40.0775	18.551382863241\\
40.1583333333333	18.5572118918933\\
40.25	18.5732657371697\\
40.3308333333333	18.5780768903819\\
40.3533333333333	18.5823311808782\\
40.3741666666667	18.5856116208053\\
40.4033333333333	18.5989604118296\\
40.4416666666667	18.6038450516844\\
40.4591666666667	18.6078962275005\\
40.4891666666667	18.6111489761372\\
40.5091666666667	18.6140845219418\\
40.8666666666667	18.6179648311901\\
41.4333333333333	18.6213252265631\\
41.6391666666667	18.6221072473278\\
41.8108333333333	18.6254435027601\\
41.8541666666667	18.6265893601616\\
42.025	18.6311078502582\\
42.0483333333333	18.6333549681688\\
42.0658333333333	18.6369119157243\\
42.0908333333333	18.6461514415132\\
42.2025	18.6484696481169\\
42.6841666666667	18.6518161764918\\
42.7666666666667	18.6587438762624\\
43.0483333333333	18.6652274602877\\
43.0825	18.6725172159149\\
43.1333333333333	18.6796456642655\\
43.1575	18.6944609095\\
43.2666666666667	18.7021752887374\\
43.42	18.7086642822221\\
43.4483333333333	18.7102478456101\\
43.5158333333333	18.7120683247195\\
43.6908333333333	18.7155762121054\\
43.7716666666667	18.7212443121581\\
43.8058333333333	18.7334804634716\\
43.875	18.7393765834334\\
43.9233333333333	18.7437652721476\\
43.9558333333333	18.7466762712331\\
44.0316666666667	18.7543843657337\\
44.1825	18.7552670815921\\
44.37	18.7597671941058\\
44.43	18.7605923133046\\
45.075	18.7650481936215\\
45.1491666666667	18.7673724953995\\
45.3783333333333	18.7708530683644\\
45.4858333333333	18.7712464654639\\
45.8708333333333	18.7744643105246\\
45.9066666666667	18.7759574787954\\
46.2641666666667	18.7804771129657\\
46.34	18.7838219652381\\
46.365	18.7872482747363\\
46.3958333333333	18.7969917994066\\
46.445	18.8002712983181\\
46.4816666666667	18.8124140410388\\
46.5	18.8159872327567\\
46.5241666666667	18.821937285578\\
46.6141666666667	18.8226290144987\\
47.2366666666667	18.8259969399038\\
47.27	18.8309647126965\\
47.2866666666667	18.8348136055725\\
47.315	18.8451915249682\\
47.445	18.8479694744251\\
47.505	18.8512857356677\\
47.5366666666667	18.85606853509\\
47.5533333333333	18.8599622342695\\
47.5741666666667	18.8644932453547\\
47.7566666666667	18.86522201319\\
48.7791666666667	18.8685787106861\\
48.8083333333333	18.8719738846687\\
48.835	18.8782207684574\\
48.8691666666667	18.8819612326164\\
48.9466666666667	18.8824253286759\\
49.5233333333333	18.8861145289992\\
49.6375	18.8923831037617\\
49.6566666666667	18.9015311041064\\
49.6725	18.9121804397771\\
49.6983333333333	18.938937936084\\
49.7183333333333	18.9489323320784\\
49.7783333333333	19.0074735941771\\
49.8083333333333	19.0120799771152\\
49.8566666666667	19.0144001756226\\
49.925	19.0178831709968\\
49.9541666666667	19.02289325521\\
49.9725	19.0264915686928\\
49.995	19.031524747318\\
50.135	19.0325155147415\\
50.8325	19.0358948757317\\
52.0158333333333	19.0441465357683\\
52.0975	19.0483776341902\\
52.2883333333333	19.0505698521765\\
52.3483333333333	19.0538938597313\\
52.3891666666667	19.058201766495\\
52.6133333333333	19.0619406844629\\
52.73	19.0680519373489\\
52.8058333333333	19.0743509052055\\
52.8241666666667	19.0787704036382\\
52.8433333333333	19.0821085854262\\
52.8708333333333	19.0961723409697\\
53.035	19.0997391076059\\
53.2133333333333	19.1031184510666\\
53.3566666666667	19.1143116180274\\
54.1816666666667	19.1176683498408\\
54.2958333333333	19.1213145830329\\
55.295	19.1263637094818\\
55.3233333333333	19.1282975807209\\
55.3441666666667	19.1323837590182\\
55.3675	19.1356630851371\\
55.4308333333333	19.1404030092079\\
55.4533333333333	19.1447392620547\\
56.34	19.154762283748\\
56.5425	19.1601235770134\\
56.7	19.1639202279933\\
56.7525	19.1646521255982\\
56.9225	19.1684127992231\\
56.9558333333333	19.1725493678781\\
56.975	19.1762709208146\\
57.005	19.1858564727834\\
57.2458333333333	19.1972316572857\\
57.2683333333333	19.203456255371\\
57.3133333333333	19.2074515891989\\
57.4025	19.2095532960858\\
57.9158333333333	19.2157762115955\\
58.0258333333333	19.2223617242326\\
58.0975	19.2264673678323\\
58.135	19.2427232176236\\
58.1491666666667	19.249360174329\\
58.1691666666667	19.2690419227011\\
58.1833333333333	19.2785302091953\\
58.25	19.2920495390802\\
58.4391666666667	19.2969402622751\\
};
\addlegendentry{Minimum Time}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
0	0\\
0.0100000000000051	0.00446534946465249\\
0.0383333333333269	0.0311195300522229\\
0.07083333333334	0.0381364490691567\\
0.0991666666666617	0.0470264795762318\\
0.143333333333331	0.0532570218670969\\
0.162499999999994	0.0587095008971659\\
0.254166666666663	0.0638803765809683\\
0.294166666666669	0.0650797099826832\\
0.37833333333333	0.0694295340304762\\
0.405833333333334	0.0721042825288976\\
0.479166666666671	0.0755034480699805\\
0.561666666666667	0.0801239694894633\\
0.579999999999998	0.0850916196758078\\
0.611666666666665	0.0956524440495627\\
0.640000000000001	0.0994538935238864\\
0.682500000000005	0.103203827073841\\
0.752499999999998	0.106689097445511\\
0.787499999999994	0.110321235527394\\
0.82416666666667	0.127488463845353\\
0.860833333333332	0.131307182162914\\
0.891666666666666	0.134480302670582\\
0.936666666666667	0.149948017633221\\
0.965000000000003	0.154005322342499\\
0.984999999999999	0.159942493412672\\
1.00416666666666	0.162565509754003\\
1.02500000000001	0.165807173722669\\
1.05833333333334	0.176615164597223\\
1.0825	0.180848435622053\\
1.125	0.197520603142166\\
1.14416666666666	0.216980965362097\\
1.16083333333333	0.223143046463406\\
1.18916666666667	0.243819740535912\\
1.2175	0.254646993652614\\
1.23333333333333	0.265183913049029\\
1.255	0.271147084018736\\
1.285	0.285475428980078\\
1.33833333333334	0.302204264690019\\
1.4325	0.320273076942684\\
1.51083333333334	0.334830237762617\\
1.53	0.344294689802069\\
1.55166666666666	0.350927342384225\\
1.57083333333334	0.357483546538731\\
1.58166666666666	0.369197915361923\\
1.59	0.390538685369009\\
1.62	0.490937735955796\\
1.63249999999999	0.494271651934412\\
1.64583333333333	0.499334881770721\\
1.6575	0.513322364356924\\
1.6675	0.537157176132084\\
1.69833333333334	0.626264309293248\\
1.70999999999999	0.634275888717482\\
1.74833333333333	0.646677684209337\\
1.76833333333333	0.659091370503944\\
1.7775	0.662650428148183\\
1.78333333333333	0.678054634718308\\
1.79083333333334	0.725288267341114\\
1.825	0.985732570470347\\
1.83583333333334	1.01665972620985\\
1.845	1.02454571768355\\
1.86	1.02966808560441\\
1.86833333333334	1.04779532310577\\
1.89	1.10496524354934\\
1.90083333333334	1.11288707809337\\
1.93333333333334	1.11548363511707\\
1.98166666666667	1.12420854681946\\
2.01583333333333	1.14000676864444\\
2.0325	1.14493558868178\\
2.0475	1.1581715985659\\
2.05916666666667	1.17832924342406\\
2.08333333333333	1.22826998730748\\
2.09583333333333	1.23276072262499\\
2.11333333333333	1.23685638570768\\
2.125	1.25108488286133\\
2.14583333333333	1.27829095775708\\
2.16166666666666	1.28541306001708\\
2.19333333333333	1.29349104718217\\
2.21333333333334	1.29975779672259\\
2.41	1.31911907114777\\
2.42916666666666	1.32508156736407\\
2.44666666666667	1.32916585007661\\
2.48666666666666	1.34505966132488\\
2.5825	1.36469484920849\\
2.60583333333334	1.36911982439911\\
2.61916666666667	1.37383767830596\\
2.65000000000001	1.39214601452139\\
2.67083333333333	1.39494085649279\\
2.68833333333333	1.39968899983275\\
2.71583333333334	1.41101360655496\\
2.73166666666667	1.41509973568118\\
2.76333333333334	1.43204415601316\\
2.78166666666667	1.43577486603043\\
2.80833333333334	1.45100858996402\\
2.82416666666667	1.45481317092475\\
2.84999999999999	1.46453417888688\\
2.88166666666666	1.47150443244486\\
2.90083333333334	1.47906359856586\\
2.94750000000001	1.48128081317766\\
2.97333333333333	1.48501600600513\\
2.98583333333333	1.49715303202669\\
3.00916666666667	1.52333042763679\\
3.02333333333334	1.52617988380428\\
3.035	1.53100971012299\\
3.05249999999999	1.54106501080318\\
3.08333333333333	1.54573254872599\\
3.10583333333334	1.55022330812027\\
3.11666666666666	1.55509338673895\\
3.13166666666666	1.56484842919498\\
3.14166666666667	1.56807316829796\\
3.15083333333334	1.5834404828758\\
3.17083333333333	1.6201470496402\\
3.1825	1.62829381715373\\
3.2	1.63344788778295\\
3.21083333333334	1.65203923537196\\
3.22750000000001	1.68137542325076\\
3.24083333333333	1.68837232434402\\
3.38	1.71364239435948\\
3.45583333333333	1.72116213059974\\
3.48833333333333	1.73145364441498\\
3.505	1.73673080795064\\
3.51833333333333	1.75122882040382\\
3.5425	1.77974767701335\\
3.5575	1.78182437848044\\
3.57000000000001	1.7854775906452\\
3.58	1.79911088195566\\
3.59916666666666	1.82983848805601\\
3.61166666666666	1.83375522597298\\
3.62916666666666	1.83739149459227\\
3.66833333333334	1.86005743642723\\
3.70999999999999	1.86688141313229\\
3.73416666666667	1.87411681517754\\
3.77249999999999	1.87923479160942\\
3.80083333333333	1.88991873967652\\
3.81833333333333	1.89782375096775\\
3.845	1.90281913734971\\
3.87833333333333	1.92773176583641\\
3.92833333333333	1.93216271665729\\
3.9375	1.93947972411975\\
3.94750000000001	1.96250037307865\\
3.9725	2.05101654716913\\
3.98416666666667	2.12547028007222\\
4.00583333333333	2.26010075280429\\
4.0275	2.37997757506589\\
4.045	2.50397813164261\\
4.05333333333333	2.51605941206225\\
4.06	2.52892355714147\\
4.07000000000001	2.5745346881824\\
4.08666666666667	2.64636952209462\\
4.10083333333333	2.67687834895492\\
4.11833333333334	2.70003129170873\\
4.14083333333333	2.71762965151433\\
4.16	2.72843085825713\\
4.17166666666667	2.75051692623944\\
4.18666666666667	2.77674009322718\\
4.2	2.78442497705956\\
4.245	2.79971527947464\\
4.28	2.81841161746297\\
4.33583333333334	2.83559481392382\\
4.35666666666667	2.83899234343389\\
4.38249999999999	2.84433541068189\\
4.42666666666666	2.84749550479857\\
4.44666666666667	2.85185500319048\\
4.47833333333334	2.86134836349571\\
4.50916666666667	2.86707997531765\\
4.545	2.87443062509794\\
4.65333333333334	2.88459122286299\\
4.66583333333334	2.89360483596076\\
4.68833333333333	2.91192497995253\\
4.70666666666666	2.91435654453461\\
4.7175	2.91904276309654\\
4.72833333333334	2.93453769138041\\
4.7475	2.9641968614508\\
4.78166666666667	2.9870066964593\\
4.79333333333334	3.00319124049825\\
4.81916666666666	3.04991237808126\\
4.83916666666667	3.06675104451639\\
4.86583333333333	3.09965956018654\\
4.89916666666667	3.1879574673904\\
4.91	3.193130412882\\
4.92166666666667	3.19703686200174\\
4.93000000000001	3.21268303812067\\
4.94583333333334	3.26909530121539\\
4.95833333333333	3.30000924253497\\
4.96916666666667	3.30935309657555\\
4.98583333333333	3.31207453184774\\
5.02	3.31546698588171\\
5.06999999999999	3.32630746647311\\
5.08	3.34136152438049\\
5.09666666666666	3.36711282841466\\
5.10916666666667	3.372649373142\\
5.125	3.37626214370999\\
5.15583333333333	3.38900373813898\\
5.17083333333333	3.39477624820195\\
5.18833333333333	3.40372629381149\\
5.3275	3.42053361952252\\
5.34666666666666	3.4361125889872\\
5.39333333333333	3.44431720842701\\
5.41500000000001	3.46332465470296\\
5.44833333333334	3.47500414543808\\
5.45583333333333	3.49112076135084\\
5.47833333333334	3.55599834928222\\
5.49166666666666	3.5697179326971\\
5.50750000000001	3.58485205019132\\
5.53666666666666	3.62210046407833\\
5.55333333333333	3.63026677304345\\
5.63083333333333	3.64374693427354\\
5.68333333333334	3.64944196969523\\
5.705	3.66429283026775\\
5.71250000000001	3.66787607564375\\
5.72	3.68418418059979\\
5.73833333333333	3.73257473281944\\
5.7475	3.73742126982822\\
5.77249999999999	3.74122679951753\\
5.79833333333333	3.74552486399658\\
5.8125	3.74879321586963\\
5.82083333333334	3.76239089905842\\
5.84333333333333	3.81058621725607\\
5.875	3.82353164277025\\
5.89166666666667	3.8410705626154\\
5.9525	3.85655510981215\\
5.965	3.87356636552798\\
5.98	3.89390211825658\\
5.9975	3.89666201655167\\
6.05500000000001	3.91940221480461\\
6.0675	3.92443144037651\\
6.09333333333333	3.92785481550997\\
6.10166666666667	3.93994737823068\\
6.11750000000001	3.96441010066459\\
6.13583333333334	3.9746854480768\\
6.155	3.9782115465698\\
6.16666666666667	3.98322992962837\\
6.17416666666666	3.99642913092283\\
6.18333333333334	4.03334895452161\\
6.20416666666667	4.1276294164692\\
6.21250000000001	4.13485500392022\\
6.22750000000001	4.1391034341307\\
6.2375	4.15377720901057\\
6.25666666666666	4.20169366951521\\
6.26916666666666	4.22443515045863\\
6.28083333333333	4.22913323618776\\
6.30416666666666	4.23480269802478\\
6.31333333333333	4.25184634199825\\
6.33916666666667	4.3134315310881\\
6.3625	4.32801912887378\\
6.38583333333334	4.37131627444103\\
6.39916666666667	4.37614003757825\\
6.43083333333334	4.40063292971762\\
6.45583333333333	4.40440872756953\\
6.48666666666666	4.43450065297401\\
6.49583333333334	4.4565372412783\\
6.51083333333334	4.49479945928762\\
6.52	4.50000541543037\\
6.5325	4.50429528169491\\
6.54833333333333	4.52157985152841\\
6.56166666666667	4.54650780930943\\
6.58166666666666	4.58818783094607\\
6.59666666666666	4.59958865245768\\
6.60916666666667	4.60930263298903\\
6.63083333333333	4.63430350569074\\
6.65166666666667	4.64099986467546\\
6.66333333333333	4.66090314550215\\
6.6825	4.69671993245058\\
6.70583333333333	4.71194871276079\\
6.73833333333333	4.75915645205122\\
6.7625	4.76524750877175\\
6.77500000000001	4.78055011954875\\
6.79666666666667	4.8128782362993\\
6.80916666666667	4.81839112252356\\
6.81666666666666	4.83764894771808\\
6.82916666666667	4.90085470364266\\
6.83833333333334	4.93112777190947\\
6.84666666666666	4.93568231746107\\
6.85583333333334	4.93943984816364\\
6.86583333333333	4.95534413135753\\
6.89749999999999	5.01854040033683\\
6.91583333333334	5.0216102238132\\
6.9425	5.02630735527019\\
6.95333333333333	5.03677728539918\\
6.97333333333333	5.06293931979019\\
6.99666666666667	5.0736649522151\\
7.01333333333334	5.09043487316943\\
7.045	5.13762005734415\\
7.0625	5.14338415158771\\
7.07166666666667	5.16233632617367\\
7.08666666666667	5.19324156658631\\
7.09833333333333	5.20052129351532\\
7.1275	5.21017170172961\\
7.14166666666667	5.22098443634346\\
7.15583333333333	5.22467809809515\\
7.18166666666667	5.24630471804713\\
7.215	5.25404111705207\\
7.22583333333333	5.27225854883896\\
7.24250000000001	5.30171325240599\\
7.25416666666666	5.30454979210191\\
7.26416666666667	5.30852434580146\\
7.27500000000001	5.32470432474942\\
7.29000000000001	5.34732671573828\\
7.30166666666666	5.35730585601306\\
7.30916666666667	5.38076987764113\\
7.33083333333333	5.46187488876757\\
7.34416666666667	5.46850227656203\\
7.35333333333334	5.49206477419658\\
7.36750000000001	5.52485388242106\\
7.3875	5.54932524596543\\
7.40083333333334	5.55218345280451\\
7.41	5.55931950167269\\
7.42333333333333	5.58334163152426\\
7.43916666666667	5.61089829747247\\
7.45083333333334	5.61311809509397\\
7.46333333333334	5.61900188119124\\
7.49250000000001	5.63707006307304\\
7.515	5.6428644452099\\
7.53333333333333	5.65653590824634\\
7.5475	5.66006749059616\\
7.56166666666667	5.67944568341923\\
7.57583333333334	5.69127091269917\\
7.61083333333333	5.70037036055172\\
7.62083333333334	5.70478903539711\\
7.65916666666666	5.73648597957015\\
7.70999999999999	5.74291626237927\\
7.72	5.75103222832757\\
7.73333333333333	5.77596763706894\\
7.75083333333333	5.80477836288944\\
7.76666666666667	5.82908344886899\\
7.78583333333333	5.87651078170813\\
7.81	5.94043218022279\\
7.825	5.9706225258012\\
7.83750000000001	5.988692657738\\
7.85083333333333	5.99369553102123\\
7.87916666666666	5.99973353686022\\
7.89583333333333	6.00192041121178\\
7.93416666666667	6.0051422365792\\
7.96666666666667	6.012330663624\\
7.985	6.01589674597572\\
8.00416666666666	6.01811343831832\\
8.0275	6.02091476288469\\
8.03583333333333	6.03235591696696\\
8.05416666666667	6.06212193825607\\
8.07583333333334	6.07058525222367\\
8.08916666666667	6.09411288861317\\
8.10416666666667	6.11923245519854\\
8.11666666666667	6.12471407972374\\
8.1525	6.13017650970603\\
8.16249999999999	6.14498043455585\\
8.175	6.16272981670569\\
8.20583333333333	6.17408915850308\\
8.2225	6.18215774866043\\
8.25833333333334	6.19258947327369\\
8.2775	6.21763247465879\\
8.29166666666667	6.22138742002929\\
8.31	6.2309071855266\\
8.375	6.23707571704453\\
8.38416666666667	6.246863659572\\
8.40166666666667	6.27159073912715\\
8.45	6.28587695444435\\
8.4725	6.28967964764023\\
8.52833333333334	6.30411817391229\\
8.55416666666667	6.33294548962337\\
8.56916666666666	6.33621827708538\\
8.61583333333334	6.36480464148215\\
8.6425	6.37111245182697\\
8.6725	6.38370161798431\\
8.6875	6.39683315190852\\
8.72333333333333	6.39980778977817\\
8.78166666666667	6.40549253716108\\
8.79333333333334	6.41446971546893\\
8.82166666666667	6.4495345232434\\
8.85333333333334	6.45879181198153\\
8.87083333333334	6.46743142628367\\
8.9025	6.49702251652667\\
8.91916666666667	6.50090467689425\\
8.93083333333334	6.5065907073639\\
8.96250000000001	6.52983630616092\\
8.98916666666666	6.5412086059041\\
9	6.54668827762897\\
9.05916666666667	6.60264405644003\\
9.07833333333333	6.60759127289856\\
9.13083333333333	6.61829185193619\\
9.14166666666667	6.63191808707271\\
9.15166666666667	6.64035573127457\\
9.2075	6.64814236198683\\
9.235	6.65373068023328\\
9.25750000000001	6.66004354495426\\
9.27416666666667	6.66280799971793\\
9.3075	6.66597091861408\\
9.33	6.67307117769572\\
9.36166666666666	6.67517734637532\\
9.39416666666666	6.68038905770017\\
9.42	6.69617142082284\\
9.43916666666667	6.69959895305561\\
9.44833333333334	6.71133666148627\\
9.46916666666667	6.7428349822588\\
9.485	6.74753668085299\\
9.49916666666667	6.7514815809708\\
9.50666666666666	6.76643380179665\\
9.53666666666666	6.84861253537866\\
9.5475	6.85277112878536\\
9.55833333333334	6.85744000220002\\
9.57250000000001	6.87632329644281\\
9.6075	6.92843161485764\\
9.62166666666667	6.93266013913454\\
9.65166666666667	6.95520574809106\\
9.67833333333334	6.96009002011037\\
9.71083333333334	6.97379834829256\\
9.72916666666667	6.97722099478354\\
9.75416666666666	6.98745132423136\\
9.83166666666666	6.99504339573704\\
9.85333333333334	6.99929455511229\\
9.87666666666667	7.00132044312174\\
10.0025	7.00628822185271\\
10.0266666666667	7.00885743604098\\
10.0816666666667	7.01224068143624\\
10.1408333333333	7.04059742720455\\
10.1508333333333	7.06174263008002\\
10.1666666666667	7.09760116449114\\
10.1775	7.10064954026591\\
10.185	7.10588032476163\\
10.1916666666667	7.12333272134163\\
10.205	7.18767997510082\\
10.2175	7.23202797162755\\
10.2275	7.24593718994501\\
10.2391666666667	7.25720947709335\\
10.2475	7.28019457006432\\
10.2666666666667	7.34165920337593\\
10.2766666666667	7.34736600906075\\
10.2933333333333	7.35600241585088\\
10.3191666666667	7.37365423044054\\
10.3725	7.3826291773521\\
10.3916666666667	7.3863911831847\\
10.4058333333333	7.38963738109602\\
10.415	7.40268676810689\\
10.43	7.42546659133298\\
10.4466666666667	7.43220179105739\\
10.4716666666667	7.43914879337659\\
10.4825	7.46093811869302\\
10.4966666666667	7.48522246004006\\
10.5075	7.48959422682628\\
10.5208333333333	7.49273624996471\\
10.5325	7.50610242504244\\
10.55	7.52838826816742\\
10.5683333333333	7.53140114180624\\
10.5825	7.53552571837365\\
10.6175	7.55595674877361\\
10.6516666666667	7.56086611047444\\
10.7091666666667	7.5690526703815\\
10.7225	7.57406850278521\\
10.7866666666667	7.62307500833103\\
10.825	7.63850675882452\\
10.8475	7.64089324538139\\
10.8708333333333	7.64535845266664\\
10.9	7.66192313744884\\
10.9233333333333	7.66680172160486\\
10.9341666666667	7.6816396577572\\
10.95	7.70251789258792\\
10.9633333333333	7.70626581515853\\
10.985	7.7104062269736\\
11.0066666666667	7.71718182399738\\
11.0541666666667	7.72140832295359\\
11.07	7.72556235432555\\
11.1116666666667	7.72892553318542\\
11.1408333333333	7.73619249657585\\
11.175	7.73985791794651\\
11.1891666666667	7.74680444788315\\
11.2066666666667	7.75725641973511\\
11.2241666666667	7.76335819662152\\
11.2491666666667	7.78310613463188\\
11.2691666666667	7.78566115918002\\
11.2841666666667	7.78904862047845\\
11.3066666666667	7.80165029882846\\
11.3533333333333	7.80659138227489\\
11.47	7.82182098431416\\
11.48	7.83022880875053\\
11.4975	7.84645193718839\\
11.5116666666667	7.84908466928621\\
11.5225	7.85413568644404\\
11.5391666666667	7.86445286513124\\
11.5683333333333	7.86922413731281\\
11.5866666666667	7.87456293165414\\
11.6066666666667	7.88004959585535\\
11.675	7.88594794562428\\
11.6908333333333	7.89440760025775\\
11.7041666666667	7.89777363794725\\
11.7141666666667	7.90201440691592\\
11.7233333333333	7.91829206852022\\
11.7466666666667	7.97289545259881\\
11.7666666666667	7.98134319067319\\
11.7941666666667	8.00993315250132\\
11.8091666666667	8.0156247303715\\
11.8233333333333	8.01860964500356\\
11.8375	8.02195769896095\\
11.8625	8.03594287811633\\
11.9266666666667	8.046892538135\\
11.9566666666667	8.06764008917834\\
11.9883333333333	8.07235892182128\\
12.0241666666667	8.09570879054993\\
12.1016666666667	8.10518227316878\\
12.1391666666667	8.11423358299784\\
12.16	8.12441024463715\\
12.1816666666667	8.13108177601889\\
12.2008333333333	8.13464533254599\\
12.3241666666667	8.14702693921815\\
12.36	8.17109673079003\\
12.3883333333333	8.17515694821151\\
12.4066666666667	8.18951678853186\\
12.4266666666667	8.20483693609049\\
12.4475	8.21435826614801\\
12.46	8.22067657406157\\
12.475	8.22421572577321\\
12.5075	8.23791436951792\\
12.5675	8.24967546085553\\
12.5791666666667	8.26893747499058\\
12.5908333333333	8.28438042951164\\
12.6058333333333	8.28834294581672\\
12.64	8.29337075482567\\
12.655	8.30158206920144\\
12.6816666666667	8.32086126607921\\
12.7025	8.32393021372981\\
12.7175	8.3272308083163\\
12.7308333333333	8.34214885035037\\
12.7575	8.37318284536784\\
12.7716666666667	8.37860900432061\\
12.7858333333333	8.40108809340775\\
12.7991666666667	8.41658074203944\\
12.8175	8.42400016404659\\
12.83	8.43204704612528\\
12.8491666666667	8.44688006321375\\
12.8758333333333	8.45476415024423\\
12.9033333333333	8.4815663614088\\
12.9141666666667	8.48747810474188\\
12.925	8.5064299532162\\
12.9408333333333	8.53325866293416\\
12.9533333333333	8.53893198218103\\
12.9633333333333	8.54529458797448\\
13.0016666666667	8.59109260403201\\
13.0216666666667	8.60297208941644\\
13.0616666666667	8.61697503065771\\
13.1066666666667	8.65672153965214\\
13.1233333333333	8.66126950945007\\
13.1416666666667	8.68044668622831\\
13.1633333333333	8.70046038636818\\
13.1933333333333	8.71150087551345\\
13.2141666666667	8.72444181949784\\
13.2566666666667	8.72968416084062\\
13.2858333333333	8.75032132281112\\
13.3283333333333	8.75815428891454\\
13.3475	8.7657288164272\\
13.3841666666667	8.76920128481353\\
13.4033333333333	8.77298381918024\\
13.4158333333333	8.78840498424745\\
13.4275	8.79821186991485\\
13.4966666666667	8.81598977091598\\
13.515	8.82595015686231\\
13.5325	8.83119510947598\\
13.5816666666667	8.84278485498055\\
13.6166666666667	8.84835545174137\\
13.6366666666667	8.85696435675014\\
13.6533333333333	8.86301681781659\\
13.665	8.87934625168614\\
13.6758333333333	8.8904167272958\\
13.6916666666667	8.89598499726748\\
13.7025	8.91703367457501\\
13.715	8.93706783290079\\
13.7283333333333	8.94415133096224\\
13.7666666666667	8.9556732579647\\
13.7816666666667	8.96798156862394\\
13.84	8.99185827863668\\
13.86	9.0126164932217\\
13.8775	9.01426453078548\\
13.8933333333333	9.01938861314703\\
13.9341666666667	9.04646635044264\\
13.9783333333333	9.05594337808867\\
13.9983333333333	9.0641501655127\\
14.01	9.06827245679776\\
14.045	9.09979504967679\\
14.0541666666667	9.10814138187783\\
14.0625	9.13072588427627\\
14.0841666666667	9.20288959993501\\
14.0941666666667	9.20790496860977\\
14.11	9.21443821824437\\
14.1408333333333	9.23751446121268\\
14.1916666666667	9.28346884730584\\
14.2116666666667	9.29007026717191\\
14.2333333333333	9.29513283861256\\
14.2541666666667	9.29953148796123\\
14.2766666666667	9.30150176293468\\
14.3316666666667	9.30737333577501\\
14.3808333333333	9.31272304196357\\
14.3933333333333	9.3170510861958\\
14.4175	9.3293670635463\\
14.44	9.34174913954145\\
14.4541666666667	9.3440542660604\\
14.4691666666667	9.34994363746871\\
14.5091666666667	9.37094604164595\\
14.53	9.37267494982076\\
14.5608333333333	9.37749999181035\\
14.5766666666667	9.38557422343251\\
14.5916666666667	9.38803728577678\\
14.6158333333333	9.39304527791087\\
14.6491666666667	9.3944064388446\\
14.6933333333333	9.40101242702755\\
14.7791666666667	9.41412814334521\\
14.8133333333333	9.42569060576615\\
14.8416666666667	9.42965700332573\\
14.875	9.43641094166016\\
14.9175	9.44437616910437\\
14.9308333333333	9.45888092104209\\
14.9466666666667	9.47580162514382\\
14.9616666666667	9.47862353158523\\
14.9741666666667	9.48203312336895\\
14.985	9.49657031709786\\
15.0008333333333	9.51777568428369\\
15.015	9.52268312057615\\
15.0816666666667	9.52799312431529\\
15.1041666666667	9.53483738198904\\
15.1341666666667	9.54295053310324\\
15.1583333333333	9.55804574680498\\
15.18	9.56306963688851\\
15.1941666666667	9.58197687364131\\
15.2058333333333	9.59219936139999\\
15.2258333333333	9.59405791411304\\
15.2366666666667	9.59900260666018\\
15.245	9.61434598781312\\
15.2683333333333	9.66859328095856\\
15.2816666666667	9.67048824704818\\
15.2916666666667	9.67580236264531\\
15.3033333333333	9.69623420390199\\
15.3175	9.71777785190433\\
15.3308333333333	9.72408931090442\\
15.365	9.73154467532666\\
15.4491666666667	9.78048295560166\\
15.4658333333333	9.78479314131953\\
15.5058333333333	9.81677877385074\\
15.5391666666667	9.82996323975682\\
15.5916666666667	9.83495395198064\\
15.6066666666667	9.84310052723268\\
15.6191666666667	9.84848398695992\\
15.6308333333333	9.85163365732274\\
15.6408333333333	9.8662643889493\\
15.6541666666667	9.88458166259929\\
15.6675	9.88660448793524\\
15.6933333333333	9.89034175453908\\
15.7333333333333	9.89556536446619\\
15.7558333333333	9.89925526433045\\
15.77	9.91018052100027\\
15.7858333333333	9.92280281136466\\
15.81	9.93057321726317\\
15.8358333333333	9.94768039693049\\
15.8583333333333	9.97691684780715\\
15.8833333333333	9.98309850541816\\
15.905	9.99604016827168\\
15.9366666666667	10.0058821151258\\
16.0025	10.0246097732249\\
16.0583333333333	10.0281998634089\\
16.0816666666667	10.0314315030746\\
16.1016666666667	10.036731180983\\
16.1691666666667	10.0641333204406\\
16.1908333333333	10.0773222198769\\
16.25	10.0848374595721\\
16.2775	10.0921622754606\\
16.3016666666667	10.0964719356071\\
16.3366666666667	10.1158671455969\\
16.3591666666667	10.1203627144211\\
16.3775	10.1240108053948\\
16.48	10.1417712651239\\
16.5066666666667	10.152912780981\\
16.5316666666667	10.1896415250061\\
16.5683333333333	10.1993210371979\\
16.6	10.2146207076553\\
16.6375	10.2174963098125\\
16.6533333333333	10.221960999482\\
16.6658333333333	10.2373085206921\\
16.6791666666667	10.2504465959739\\
16.7	10.2590048133068\\
16.71	10.2839230687539\\
16.725	10.3195271155457\\
16.735	10.3270185918675\\
16.7525	10.3322051023122\\
16.7633333333333	10.3493354757504\\
16.7775	10.369808554964\\
16.7916666666667	10.3732234251431\\
16.815	10.3806068338806\\
16.8391666666667	10.3845389301748\\
16.8508333333333	10.3900619263627\\
16.8775	10.4102123629263\\
16.8941666666667	10.4132306226844\\
16.9191666666667	10.4163891318059\\
16.9416666666667	10.4188246133692\\
17	10.4231319611604\\
17.2933333333333	10.4543458670098\\
17.3666666666667	10.4953631100927\\
17.3875	10.5067969425319\\
17.4075	10.5096456927716\\
17.4183333333333	10.5135756461716\\
17.4325	10.5305275906702\\
17.4475	10.5441003302216\\
17.4633333333333	10.547095481776\\
17.4775	10.5508758790118\\
17.5091666666667	10.5702674945324\\
17.5341666666667	10.5788465991665\\
17.5558333333333	10.5845521299135\\
17.5741666666667	10.5990078169194\\
17.6675	10.6061969583236\\
17.6758333333333	10.6146162838389\\
17.6866666666667	10.6408418479984\\
17.6975	10.6616751219021\\
17.7091666666667	10.6640542113632\\
17.7183333333333	10.6716028349023\\
17.7308333333333	10.6976635676929\\
17.7475	10.7307521761961\\
17.7575	10.7364576332106\\
17.7708333333333	10.739742721637\\
17.7808333333333	10.7554106065652\\
17.7933333333333	10.7716612528153\\
17.8108333333333	10.7779557877798\\
17.8383333333333	10.7863086555475\\
17.8533333333333	10.7978975240356\\
17.8758333333333	10.7992337536248\\
17.9875	10.8035782145635\\
18.1066666666667	10.8268446618825\\
18.1291666666667	10.8301316358353\\
18.17	10.8344193312789\\
18.2566666666667	10.8454709718183\\
18.2825	10.853882129843\\
18.2966666666667	10.8609051129518\\
18.31	10.8641097728382\\
18.3191666666667	10.877613722887\\
18.3375	10.9086144406684\\
18.36	10.9191620665048\\
18.3858333333333	10.9537262139296\\
18.4041666666667	10.9613266569111\\
18.4158333333333	10.9806276733466\\
18.4325	11.0079482745657\\
18.4441666666667	11.0125413459516\\
18.4658333333333	11.0162960796094\\
18.485	11.0340158024837\\
18.51	11.053169780016\\
18.5316666666667	11.0544744095058\\
18.5633333333333	11.0592857109216\\
18.5808333333333	11.0751487916255\\
18.5966666666667	11.0858161549317\\
18.6233333333333	11.0949761337657\\
18.6491666666667	11.1271785714116\\
18.6975	11.1376886221342\\
18.7258333333333	11.1667837889304\\
18.7391666666667	11.1704895199635\\
18.7525	11.1873797595968\\
18.785	11.230295295123\\
18.8041666666667	11.2392350374087\\
18.8366666666667	11.2660957289954\\
18.88	11.2720837534252\\
19.235	11.2748719455694\\
19.3675	11.278173258145\\
19.4033333333333	11.2923919016433\\
19.4158333333333	11.2967199472401\\
19.4316666666667	11.3148557091229\\
19.445	11.3255510593448\\
19.4891666666667	11.3388591328875\\
19.51	11.3492196899228\\
19.5925	11.3680802317796\\
19.615	11.3745569011459\\
19.6366666666667	11.3800560865158\\
19.6683333333333	11.4034690230921\\
19.6816666666667	11.4080772076902\\
19.705	11.4211393150025\\
19.7183333333333	11.4265115066381\\
19.7416666666667	11.4428245513661\\
19.7608333333333	11.4491190862125\\
19.7841666666667	11.4605640796525\\
19.8058333333333	11.467069081394\\
19.8166666666667	11.4851938917285\\
19.8375	11.5212211228553\\
19.8508333333333	11.5284344658539\\
19.86	11.5406342533178\\
19.8816666666667	11.5795977118659\\
19.9	11.5905738274199\\
19.935	11.6426142128327\\
19.9616666666667	11.6652964053654\\
19.9808333333333	11.6900386504664\\
20.0008333333333	11.6997129712377\\
20.02	11.7114134494654\\
20.0441666666667	11.7131385018535\\
20.1375	11.7199590714363\\
20.1558333333333	11.7243321314046\\
20.1858333333333	11.7322843469432\\
20.1983333333333	11.7365296285338\\
20.22	11.7470372346571\\
20.2483333333333	11.7487686998925\\
20.2908333333333	11.7525307803\\
20.3175	11.7584341253537\\
20.3425	11.7618534972169\\
20.365	11.7675379896055\\
20.4766666666667	11.7725620618002\\
20.5116666666667	11.7881522920961\\
20.525	11.7913393192571\\
20.5358333333333	11.8042175991543\\
20.5533333333333	11.8282968064076\\
20.5675	11.8301651966448\\
20.5825	11.8344951216138\\
20.6125	11.8492142305253\\
20.6408333333333	11.8526799192196\\
20.6966666666667	11.8584781593022\\
20.715	11.8616956288112\\
20.7333333333333	11.8731570121247\\
20.7466666666667	11.8783066873181\\
20.7625	11.8814379813111\\
20.7825	11.8990557162603\\
20.7983333333333	11.9116976824865\\
20.8408333333333	11.9227511484745\\
20.86	11.9280040532283\\
20.8983333333333	11.9334082462186\\
20.915	11.9373362715949\\
20.9316666666667	11.9406681371257\\
20.9633333333333	11.9535581385633\\
20.9775	11.9572659539644\\
21	11.9670264360034\\
21.12	11.9812361857943\\
21.16	11.9970263871666\\
21.1866666666667	11.9989109506224\\
21.2083333333333	12.0035054515316\\
21.275	12.0305964656652\\
21.2975	12.0564229444356\\
21.3125	12.0601968632013\\
21.325	12.0761783984703\\
21.34	12.0923322488966\\
21.36	12.0969002885828\\
21.4591666666667	12.1117293223989\\
21.55	12.1202794519022\\
21.5608333333333	12.1303596862802\\
21.5825	12.1579197301381\\
21.6166666666667	12.1676479705781\\
21.6458333333333	12.190171543848\\
21.6708333333333	12.2209155944172\\
21.7108333333333	12.2354432376964\\
21.7308333333333	12.2471223380848\\
21.7583333333333	12.2497991327438\\
21.8016666666667	12.2553012331972\\
21.8308333333333	12.2654261329947\\
21.8716666666667	12.2772526925209\\
21.885	12.2896757536781\\
21.8975	12.2991920616741\\
21.9575	12.3104291227315\\
21.9733333333333	12.3188485995336\\
22.0066666666667	12.3315812295138\\
22.0316666666667	12.3415755164423\\
22.0616666666667	12.3735824389457\\
22.1066666666667	12.3873492108906\\
22.1333333333333	12.4054588699308\\
22.1708333333333	12.4120470110151\\
22.2133333333333	12.4141350971045\\
22.235	12.4180626821004\\
22.2583333333333	12.4214009414154\\
22.29	12.4247972909847\\
22.3191666666667	12.4335407971169\\
22.3316666666667	12.4411371551147\\
22.3475	12.4525242932543\\
22.38	12.4606179900764\\
22.3941666666667	12.4728030926327\\
22.4158333333333	12.4943918369482\\
22.4341666666667	12.5014018884793\\
22.4658333333333	12.5420410796317\\
22.49	12.5469934809333\\
22.5125	12.5580408351806\\
22.6125	12.5742726485661\\
22.6333333333333	12.5810303157565\\
22.6575	12.583734306184\\
22.6758333333333	12.5870784781458\\
22.7141666666667	12.6059243860612\\
22.725	12.6112656652316\\
22.7483333333333	12.6293272148313\\
22.7683333333333	12.6347114180933\\
22.7925	12.650370675417\\
22.8125	12.6526912303006\\
22.8883333333333	12.6677182964449\\
22.9033333333333	12.6705861002036\\
22.9375	12.6910339643512\\
22.9516666666667	12.6950753791543\\
22.9741666666667	12.7054318268587\\
23.04	12.7138466230208\\
23.0533333333333	12.7277928863803\\
23.0658333333333	12.7369750908127\\
23.1033333333333	12.7495914641157\\
23.1208333333333	12.7740113817303\\
23.1358333333333	12.790615302005\\
23.1541666666667	12.7981601786324\\
23.1658333333333	12.8242691894778\\
23.1816666666667	12.8573289317452\\
23.1925	12.8638634875781\\
23.2075	12.868856720074\\
23.2175	12.8842489619504\\
23.2375	12.9190509601743\\
23.2483333333333	12.9221817938112\\
23.2616666666667	12.9257567843041\\
23.2816666666667	12.9341808190594\\
23.3241666666667	12.9377423752341\\
23.4258333333333	12.9489708701799\\
23.4408333333333	12.9589526057197\\
23.4591666666667	12.9750581363779\\
23.4733333333333	12.9793569337604\\
23.4966666666667	12.9942117368473\\
23.5308333333333	13.005312764068\\
23.5916666666667	13.0188204266369\\
23.625	13.0267872585401\\
23.6591666666667	13.0438116269372\\
23.7158333333333	13.0501390304186\\
23.7291666666667	13.0609886281748\\
23.76	13.094531782528\\
23.7741666666667	13.1017055314006\\
23.785	13.1199960902003\\
23.8041666666667	13.1537081849839\\
23.815	13.1574241968866\\
23.8291666666667	13.1604173133307\\
23.8508333333333	13.1796208807809\\
23.865	13.1871214703751\\
23.8791666666667	13.1911492923488\\
23.8908333333333	13.2093281286599\\
23.905	13.2281860700001\\
23.92	13.2347218976695\\
24.0841666666667	13.2624699899009\\
24.1016666666667	13.2780724621151\\
24.115	13.2820712282792\\
24.1275	13.3006543985545\\
24.1433333333333	13.3216917815986\\
24.1575	13.3277689973728\\
24.1725	13.3310036959944\\
24.1858333333333	13.3470582316864\\
24.1983333333333	13.358351509158\\
24.2175	13.3599071224669\\
24.2333333333333	13.3650554480721\\
24.2491666666667	13.3675538477962\\
24.3175	13.3708584717447\\
24.415	13.3879814480661\\
24.4516666666667	13.4141364700543\\
24.4691666666667	13.4209687235397\\
24.5066666666667	13.4413350787448\\
24.5208333333333	13.4451952580242\\
24.5916666666667	13.4491683921924\\
24.6658333333333	13.4726108515963\\
24.6775	13.4771050446091\\
24.6916666666667	13.4947698756575\\
24.7041666666667	13.5045729400809\\
24.7316666666667	13.5156010382709\\
24.76	13.5423423481517\\
24.795	13.5542454265052\\
24.8141666666667	13.5655411106279\\
24.8716666666667	13.5725162406264\\
24.9108333333333	13.5770175485461\\
25.0066666666667	13.5972028013646\\
25.06	13.6014247853815\\
25.1258333333333	13.6140386332577\\
25.1483333333333	13.6165920333246\\
25.185	13.6199179990052\\
25.2466666666667	13.6285015406575\\
25.2708333333333	13.6360972501336\\
25.2975	13.6400306398248\\
25.3333333333333	13.6467415269725\\
25.4091666666667	13.6511791250556\\
25.4358333333333	13.6625222104875\\
25.4541666666667	13.6661792665768\\
25.485	13.6882990973456\\
25.5008333333333	13.694257101131\\
25.54	13.710240960067\\
25.6566666666667	13.7395716989675\\
25.675	13.7490274530913\\
25.7066666666667	13.7504325963323\\
25.7575	13.7538695210313\\
25.7758333333333	13.7666285224542\\
25.7991666666667	13.7793393882981\\
25.8166666666667	13.7866504396727\\
25.8491666666667	13.8115281154273\\
25.8683333333333	13.8184792410177\\
25.8933333333333	13.8236884813861\\
25.9033333333333	13.8378778301119\\
25.925	13.8744080542335\\
25.9475	13.8841499267063\\
25.965	13.8969501226669\\
25.9866666666667	13.9002784270628\\
26.0675	13.9071832799895\\
26.1066666666667	13.9153136857025\\
26.1275	13.9274090258222\\
26.1491666666667	13.9319682412189\\
26.1625	13.9476146253514\\
26.1758333333333	13.9611526514107\\
26.1925	13.9630752825682\\
26.2033333333333	13.9689174879355\\
26.225	13.98716415664\\
26.2575	13.9932735652122\\
26.285	13.9978760597641\\
26.3258333333333	14.001057673421\\
26.3725	14.0041904928213\\
26.4041666666667	14.012931511918\\
26.42	14.0166766831328\\
26.4441666666667	14.0266524015641\\
26.6133333333333	14.0382180439739\\
26.6275	14.0507733976216\\
26.6408333333333	14.061052046767\\
26.6691666666667	14.068944256148\\
26.6883333333333	14.0759656444264\\
26.7116666666667	14.0816803900313\\
26.7533333333333	14.1131457477835\\
26.765	14.1177634200219\\
26.78	14.1333218765588\\
26.815	14.1799399458316\\
26.8258333333333	14.188836676522\\
26.8408333333333	14.2166078269301\\
26.8591666666667	14.2451799541539\\
26.8708333333333	14.2522941405034\\
26.8933333333333	14.2573343454396\\
26.9058333333333	14.2730012525429\\
26.9225	14.2931546303352\\
26.9358333333333	14.2971768212638\\
26.9508333333333	14.3016872173387\\
26.9641666666667	14.3156265045127\\
26.9841666666667	14.3371249310704\\
26.9991666666667	14.3413236401784\\
27.0283333333333	14.34596420791\\
27.0558333333333	14.3542297371424\\
27.0966666666667	14.3632567724088\\
27.1391666666667	14.3710079139927\\
27.17	14.3996123666069\\
27.1841666666667	14.4030655407657\\
27.1966666666667	14.4163378952374\\
27.2116666666667	14.4316101955892\\
27.2283333333333	14.4340749022963\\
27.2575	14.4376619350855\\
27.3008333333333	14.4430708574338\\
27.3166666666667	14.449476470618\\
27.3325	14.4531792060965\\
27.4141666666667	14.4588282143939\\
27.43	14.4627686400615\\
27.485	14.4668020833228\\
27.5	14.4715204625938\\
27.5316666666667	14.4909547786986\\
27.5491666666667	14.4946094903154\\
27.5858333333333	14.5153196301941\\
27.61	14.5188476042529\\
27.6383333333333	14.5228921769099\\
27.6783333333333	14.5270580110084\\
27.7066666666667	14.5326829338049\\
27.735	14.5425937060262\\
27.7666666666667	14.5521145467221\\
27.7916666666667	14.5571041598916\\
27.8458333333333	14.5682750447973\\
27.8641666666667	14.5745456277226\\
27.8808333333333	14.5850161044655\\
27.9041666666667	14.5986299312354\\
27.9241666666667	14.6013776973083\\
27.9425	14.6048034160843\\
27.955	14.6170677060181\\
27.9841666666667	14.65409495345\\
28.0325	14.6657135065314\\
28.0791666666667	14.6701972472775\\
28.1125	14.6858138270943\\
28.1241666666667	14.6893865968563\\
28.135	14.7027687554038\\
28.1533333333333	14.7267397566508\\
28.1666666666667	14.730444753598\\
28.1891666666667	14.7341526788999\\
28.2183333333333	14.7426193732426\\
28.285	14.7523441138702\\
28.3008333333333	14.7600523751928\\
28.3191666666667	14.7640630828613\\
28.3425	14.775770545247\\
28.435	14.7830010767815\\
28.455	14.7867144166031\\
28.4816666666667	14.7992303989209\\
28.5058333333333	14.8032362596762\\
28.5375	14.8149972257615\\
28.6141666666667	14.8238559991399\\
28.63	14.8262678165233\\
28.6433333333333	14.8302906517025\\
28.6808333333333	14.851583399612\\
28.7125	14.8617872546057\\
28.7333333333333	14.8798620905892\\
28.7575	14.8837056586026\\
28.77	14.8901024746997\\
28.7983333333333	14.9149355985867\\
28.8125	14.9190386232843\\
28.8366666666667	14.9312592772768\\
28.8816666666667	14.940462794621\\
29.0116666666667	14.9441482382515\\
29.0358333333333	14.950345883691\\
29.0641666666667	14.9709266904054\\
29.0858333333333	14.9789854709019\\
29.1008333333333	14.9817034895991\\
29.1266666666667	14.9856272415094\\
29.1391666666667	14.9959845918368\\
29.1533333333333	15.0073132222762\\
29.1808333333333	15.0141131091121\\
29.2083333333333	15.0283548099282\\
29.2291666666667	15.0322705415551\\
29.26	15.050449298193\\
29.2891666666667	15.0541002779364\\
29.3283333333333	15.0562180740803\\
29.4375	15.0673181217285\\
29.4708333333333	15.0717674054978\\
29.49	15.0773782111963\\
29.5083333333333	15.083958023494\\
29.5758333333333	15.0894004071669\\
29.655	15.0995762642636\\
29.7	15.1123199569491\\
29.7175	15.1161209634125\\
29.7458333333333	15.1197428719286\\
29.8616666666667	15.1266138778937\\
29.8825	15.1309596148486\\
29.8991666666667	15.1340987287811\\
29.9108333333333	15.1465234108439\\
29.9308333333333	15.1701167365902\\
29.9433333333333	15.1726741252203\\
29.955	15.1759940095883\\
29.9675	15.1900163606846\\
29.9866666666667	15.2123270329748\\
30.0041666666667	15.2160137634711\\
30.0216666666667	15.225656223268\\
30.0491666666667	15.2458345658039\\
30.0608333333333	15.2497979771715\\
30.0941666666667	15.2748077675889\\
30.1166666666667	15.2801911845288\\
30.135	15.2977212299641\\
30.1491666666667	15.3040931574332\\
30.165	15.311778457251\\
30.185	15.3238733799792\\
30.2125	15.332257650652\\
30.2325	15.3455576410124\\
30.3133333333333	15.3523944254312\\
30.3316666666667	15.3558682712159\\
30.3566666666667	15.3595771233511\\
30.4075	15.3659194275218\\
30.4283333333333	15.3684122311395\\
30.7991666666667	15.3724332164853\\
30.8833333333333	15.3865999781212\\
30.9033333333333	15.3921941987899\\
30.925	15.3963696627819\\
30.9433333333333	15.4150796640794\\
30.9583333333333	15.4227991003679\\
30.9741666666667	15.4315034465016\\
30.9908333333333	15.4436534468138\\
31.0091666666667	15.4483126960162\\
31.0383333333333	15.4699306830417\\
31.0491666666667	15.4734454489853\\
31.0783333333333	15.4984166338997\\
31.1266666666667	15.5061050007786\\
31.1391666666667	15.5173085338161\\
31.155	15.5297827100595\\
31.2258333333333	15.5685442891403\\
31.2533333333333	15.5717906741659\\
31.3316666666667	15.5834913432962\\
31.39	15.5968963546392\\
31.59	15.61205322118\\
31.6258333333333	15.6166770462276\\
31.6475	15.6229352228247\\
31.6716666666667	15.6268461991488\\
31.7041666666667	15.6448800791878\\
31.7291666666667	15.6537862080339\\
31.7425	15.6578879638385\\
31.7691666666667	15.6741860000705\\
31.7916666666667	15.6762024060427\\
31.8733333333333	15.6865544546034\\
31.8883333333333	15.6908933648729\\
31.92	15.7068028979502\\
31.9366666666667	15.7098040757599\\
31.9658333333333	15.7247385288137\\
32.0158333333333	15.7295128302103\\
32.0508333333333	15.737408889108\\
32.075	15.7407997165376\\
32.1058333333333	15.7499511229756\\
32.1316666666667	15.756027973811\\
32.2616666666667	15.7580039700821\\
32.3966666666667	15.7617236186257\\
32.42	15.7654048794132\\
32.4483333333333	15.7686208075792\\
32.48	15.7729748996523\\
32.6966666666667	15.7789278605839\\
32.7325	15.7838793497967\\
32.7925	15.7872816130364\\
32.8425	15.796858022149\\
32.8583333333333	15.8016678302918\\
32.8791666666667	15.805252046789\\
32.91	15.8200452088934\\
32.9308333333333	15.8233837382517\\
32.9516666666667	15.8307499912609\\
32.9916666666667	15.8348739153488\\
33.0916666666667	15.8407480739669\\
33.1491666666667	15.8493282843734\\
33.17	15.8539305935249\\
33.1966666666667	15.8586813851283\\
33.2166666666667	15.8711096296206\\
33.2416666666667	15.8750641366001\\
33.3066666666667	15.8756092872284\\
33.435	15.8792445107874\\
33.4583333333333	15.8847315289526\\
33.48	15.8890060163425\\
33.4991666666667	15.9051193912615\\
33.515	15.914403054572\\
33.5375	15.9218754910255\\
33.5525	15.9420384068555\\
33.5908333333333	15.9926328304702\\
33.6091666666667	16.0068306681317\\
33.6241666666667	16.032487358815\\
33.6391666666667	16.0530914273226\\
33.6525	16.0579742718276\\
33.7133333333333	16.0667761984231\\
33.7375	16.069275980961\\
33.7558333333333	16.0737604024061\\
33.7741666666667	16.0793104991897\\
33.8266666666667	16.0846457535543\\
33.8591666666667	16.0905253606873\\
33.9325	16.0961725485567\\
33.9533333333333	16.1039664877194\\
34.0233333333333	16.1092438528924\\
34.0833333333333	16.1391766468378\\
34.0966666666667	16.1474276744444\\
34.1233333333333	16.1577748035487\\
34.2133333333333	16.1959781613828\\
34.23	16.2122047193901\\
34.2658333333333	16.230355597933\\
34.3191666666667	16.2359870432093\\
34.3308333333333	16.2424032607457\\
34.3608333333333	16.2705926173373\\
34.3766666666667	16.2739170524113\\
34.39	16.2895750414948\\
34.4041666666667	16.303582242162\\
34.4191666666667	16.3055178326531\\
34.44	16.3098432462161\\
34.4941666666667	16.3352775612912\\
34.5225	16.3436093840061\\
34.5458333333333	16.3555170461668\\
34.5658333333333	16.3607332303753\\
34.58	16.3769264944054\\
34.595	16.3918265858665\\
34.6166666666667	16.4074781642414\\
34.63	16.4279387041074\\
34.6433333333333	16.4447911628202\\
34.6683333333333	16.4608585119531\\
34.6966666666667	16.4907910873031\\
34.7158333333333	16.4927033993724\\
34.7333333333333	16.4973262437842\\
34.7483333333333	16.5128562162045\\
34.7633333333333	16.523367451047\\
34.7908333333333	16.5325419336287\\
34.8058333333333	16.536325335681\\
34.8491666666667	16.5602020585271\\
34.8766666666667	16.5647684316324\\
34.925	16.5762461768188\\
34.9408333333333	16.579792345666\\
34.9575	16.5860434125611\\
34.975	16.5900526081922\\
35.0341666666667	16.6146088243345\\
35.0675	16.6467805996343\\
35.1391666666667	16.6775729075327\\
35.19	16.6795441347408\\
35.2575	16.6836107627555\\
35.3466666666667	16.6966280802532\\
35.3658333333333	16.700352919308\\
35.3875	16.7038875486435\\
35.445	16.7216393420658\\
35.4683333333333	16.7367339833163\\
35.485	16.7405822938811\\
35.5066666666667	16.7466486884513\\
35.5375	16.7525859978586\\
35.5591666666667	16.7558384886398\\
35.5916666666667	16.7596911533183\\
35.6241666666667	16.7640605119987\\
35.6491666666667	16.7687598712967\\
35.6658333333333	16.7721917929326\\
35.6766666666667	16.7839802430107\\
35.7	16.8155618134097\\
35.725	16.8290943666531\\
35.7466666666667	16.8521145339379\\
35.7658333333333	16.8654624263616\\
35.7816666666667	16.8725180480237\\
35.825	16.8763163626369\\
35.8591666666667	16.8812001234231\\
35.88	16.8845982546846\\
35.91	16.8885973030887\\
35.9233333333333	16.8987559026998\\
35.9358333333333	16.9056447400223\\
35.9641666666667	16.9155980539611\\
35.99	16.9243933672303\\
36.0591666666667	16.9322178585198\\
36.0766666666667	16.9438028146276\\
36.0925	16.9497536243066\\
36.1266666666667	16.955977025345\\
36.1416666666667	16.9704343019857\\
36.1541666666667	16.9798717471777\\
36.1958333333333	16.98548411501\\
36.2716666666667	16.9892553131102\\
36.3983333333333	17.0060278698825\\
36.4258333333333	17.0212494468183\\
36.4508333333333	17.0257608470003\\
36.4766666666667	17.0362814759973\\
36.595	17.0449081571217\\
36.6191666666667	17.0475295434082\\
36.635	17.0510128428457\\
36.6641666666667	17.0655066734206\\
36.6958333333333	17.0703433483258\\
36.7233333333333	17.0771198078137\\
36.8733333333333	17.0888276217222\\
36.9383333333333	17.0934358726133\\
37.1408333333333	17.0975090947251\\
37.2441666666667	17.1035215715404\\
37.2966666666667	17.1118268456972\\
37.315	17.1172414694499\\
37.335	17.1213863884427\\
37.3708333333333	17.1389748257608\\
37.4333333333333	17.1437537864716\\
37.4783333333333	17.1556175869717\\
37.495	17.1609103334923\\
37.5733333333333	17.1675158290015\\
37.62	17.1763649945998\\
37.6458333333333	17.1851370103604\\
37.6841666666667	17.190837278462\\
37.7175	17.1959459649638\\
37.76	17.2003356494365\\
37.8075	17.210787835142\\
37.8283333333333	17.2210774277582\\
37.8933333333333	17.2344497667733\\
37.9558333333333	17.2483210121844\\
38.0141666666667	17.2565353162679\\
38.1225	17.2729280120795\\
38.14	17.2784969922493\\
38.1625	17.282073751265\\
38.1908333333333	17.298822463369\\
38.21	17.3050639539789\\
38.2283333333333	17.3085434782895\\
38.3158333333333	17.3133056966259\\
38.3308333333333	17.3213581412687\\
38.345	17.3276799009183\\
38.3825	17.3323602109601\\
38.4266666666667	17.3349477553643\\
38.455	17.3388151076076\\
38.485	17.3493397675697\\
38.5041666666667	17.3531162001738\\
38.53	17.367924315571\\
38.5491666666667	17.3761470296099\\
38.57	17.3833887379239\\
38.6	17.4006497619191\\
38.6208333333333	17.4044992194048\\
38.6716666666667	17.4244852533738\\
38.7241666666667	17.4294356780653\\
38.7541666666667	17.4388389284023\\
38.77	17.4421009718694\\
38.8	17.4457689286126\\
38.8241666666667	17.4552822001172\\
38.8475	17.4685473322548\\
38.8825	17.4811432059376\\
38.9075	17.4986583561531\\
38.9566666666667	17.5031300096482\\
38.9825	17.5084635750165\\
39.0041666666667	17.5120893755614\\
39.0208333333333	17.5240221448199\\
39.035	17.5303982932117\\
39.1958333333333	17.5454889047314\\
39.2208333333333	17.550148580303\\
39.31	17.5784922126555\\
39.3275	17.5876822159472\\
39.3875	17.5987113426291\\
39.4366666666667	17.6092381344475\\
39.5625	17.6240177210694\\
39.6091666666667	17.6384949325946\\
39.6425	17.6422717662056\\
39.68	17.6512817171738\\
39.7183333333333	17.6554480811599\\
39.745	17.6675734779048\\
39.7716666666667	17.6711755380994\\
39.8141666666667	17.6744937631761\\
39.8825	17.682268699699\\
39.9016666666667	17.6845837067879\\
39.9225	17.688639317698\\
39.95	17.6943734295805\\
40.0125	17.7002857122821\\
40.0316666666667	17.707534687615\\
40.1158333333333	17.7097018763285\\
40.4783333333333	17.7146477147972\\
40.5891666666667	17.7230903436196\\
40.6291666666667	17.7280819338157\\
40.6491666666667	17.7345665368621\\
40.6733333333333	17.7382561349966\\
40.7083333333333	17.755454576415\\
40.7283333333333	17.7586753449019\\
40.7616666666667	17.7679842701244\\
40.9883333333333	17.7725362442693\\
41.06	17.7830142425013\\
41.0808333333333	17.7928730867572\\
41.1291666666667	17.8011711237757\\
41.15	17.8047596061845\\
41.3516666666667	17.8175555184037\\
41.37	17.8214358789778\\
41.3816666666667	17.8246911056472\\
41.3925	17.8385494088414\\
41.4125	17.8688073994219\\
41.425	17.8711660570814\\
41.4366666666667	17.8746928477872\\
41.48	17.9042576911702\\
41.55	17.9080215057925\\
41.5933333333333	17.9172573025897\\
41.6191666666667	17.9435039740416\\
41.6425	17.9482644233313\\
41.6758333333333	17.9698392496779\\
41.7525	17.9858290779686\\
41.765	18.006739194563\\
41.7766666666667	18.0223880232939\\
41.7908333333333	18.0248575957802\\
41.8033333333333	18.0313506683785\\
41.8158333333333	18.0479708094682\\
41.8366666666667	18.0787524037791\\
41.8516666666667	18.0815582412757\\
41.8641666666667	18.0870081667296\\
41.8758333333333	18.1034267517547\\
41.8941666666667	18.1283165847192\\
41.9083333333333	18.1358458376894\\
41.93	18.1425068292499\\
41.9441666666667	18.157704757507\\
41.96	18.1749470202097\\
41.9891666666667	18.1800535304619\\
42.0383333333333	18.1810059448982\\
42.1566666666667	18.1854499014162\\
42.19	18.1996512415439\\
42.2016666666667	18.2066656090042\\
42.2583333333333	18.2146499819303\\
42.2775	18.2212174193064\\
42.3008333333333	18.2253157752334\\
42.3191666666667	18.2290325827012\\
42.3475	18.2323643292582\\
42.3833333333333	18.2389588956067\\
42.3983333333333	18.2443158027655\\
42.4225	18.2538325196783\\
42.48	18.2637148671819\\
42.5308333333333	18.2672492440205\\
42.555	18.2705351983067\\
42.58	18.2738528027603\\
42.6216666666667	18.278792810257\\
42.6466666666667	18.2921348212005\\
42.7025	18.2961579339425\\
42.7441666666667	18.3032950690266\\
42.7875	18.3075444019807\\
42.8041666666667	18.3112743975307\\
42.8225	18.3159344150901\\
42.8841666666667	18.3199875797236\\
42.9383333333333	18.3224468293734\\
43.0633333333333	18.3282736395474\\
43.1041666666667	18.3340110398085\\
43.205	18.3453178805609\\
43.2758333333333	18.3565293423449\\
43.2925	18.3615664439849\\
43.3316666666667	18.3655040774698\\
43.3558333333333	18.3789054834562\\
43.3725	18.3840881775796\\
43.4083333333333	18.3888301471069\\
43.44	18.3962654217165\\
43.6766666666667	18.4086430110194\\
43.755	18.4127069732863\\
43.7791666666667	18.4207070733383\\
43.805	18.4242090796099\\
43.8283333333333	18.4302347381196\\
43.9191666666667	18.4335348288397\\
43.9441666666667	18.4403407815489\\
43.9625	18.4448569120514\\
43.9833333333333	18.4484197399637\\
44.0066666666667	18.4548259068643\\
44.0425	18.4588649879703\\
44.1058333333333	18.4626877428782\\
44.1383333333333	18.4665719657328\\
44.16	18.4703445487139\\
44.185	18.4727947627385\\
44.2166666666667	18.4766739066602\\
44.6133333333333	18.4987915816296\\
44.64	18.5013930114971\\
44.9525	18.5078807837514\\
45.0541666666667	18.5156543967577\\
45.1816666666667	18.5231859913366\\
45.2125	18.530465137807\\
45.2316666666667	18.5336583464208\\
45.2608333333333	18.5431369769154\\
45.2891666666667	18.5480016972218\\
45.3133333333333	18.5537544904981\\
45.3483333333333	18.5611790712447\\
45.3691666666667	18.5676514550919\\
45.4791666666667	18.5773330172612\\
45.5116666666667	18.5903890222566\\
45.5333333333333	18.593665504279\\
45.5541666666667	18.5991560804908\\
45.6091666666667	18.6047142922614\\
45.6316666666667	18.6077739179435\\
45.6516666666667	18.6110264423269\\
45.6883333333333	18.6331303878436\\
45.7066666666667	18.6510553123891\\
45.725	18.6546277318428\\
45.7375	18.6600538824161\\
45.7591666666667	18.6743189098349\\
45.8375	18.6866050777249\\
45.9366666666667	18.6877492825879\\
46.6983333333333	18.6915966145719\\
46.8266666666667	18.7006917568747\\
46.8508333333333	18.7161960107588\\
46.895	18.7268912511022\\
46.9158333333333	18.7344243090188\\
46.9641666666667	18.7376759643925\\
47.0925	18.7410842396436\\
47.115	18.7434302817634\\
47.2966666666667	18.7721211528139\\
47.3341666666667	18.7762286132892\\
47.3525	18.7783309714246\\
47.3666666666667	18.7832823346165\\
47.385	18.7917435321509\\
47.51	18.8068825389107\\
47.5466666666667	18.8090571151056\\
47.5941666666667	18.8128790360509\\
47.6225	18.8233538609795\\
47.6475	18.8266006590373\\
47.6766666666667	18.8275307741742\\
47.7925	18.8322561232822\\
47.8258333333333	18.8372213968757\\
47.87	18.8413008680002\\
47.9075	18.8436463364702\\
48.2	18.8532051403813\\
48.2283333333333	18.8626971970143\\
48.245	18.8661477766225\\
48.2658333333333	18.8744344154792\\
48.3383333333333	18.8802352118964\\
48.3583333333333	18.8884153225229\\
48.3833333333333	18.9026450031726\\
48.4025	18.9064703242023\\
48.4216666666667	18.9149410859368\\
48.4733333333333	18.9165019764585\\
48.5008333333333	18.9200914527711\\
48.5233333333333	18.9226789693265\\
48.5941666666667	18.9343928404286\\
48.6216666666667	18.9436693949154\\
48.6358333333333	18.9474712319941\\
48.6575	18.964185966844\\
48.6791666666667	18.9769628690971\\
48.7166666666667	18.9873479029025\\
48.7408333333333	19.0098081771644\\
48.7583333333333	19.0134215454622\\
48.7841666666667	19.0270192479985\\
48.8033333333333	19.033850057934\\
48.8208333333333	19.0362464628158\\
48.835	19.0411838058006\\
48.8525	19.0476919468806\\
48.8691666666667	19.0515503850187\\
48.8975	19.0728257436248\\
49.0325	19.0868321109587\\
49.0491666666667	19.0897465499369\\
49.12	19.0939266870961\\
49.1608333333333	19.1084769663485\\
49.2558333333333	19.1277715264821\\
49.2816666666667	19.1455473336975\\
49.4033333333333	19.1549190236014\\
49.4358333333333	19.1664419242773\\
49.4516666666667	19.1693856353802\\
49.4808333333333	19.1863924430918\\
49.5541666666667	19.1937166548792\\
49.585	19.1970138832817\\
49.665	19.2019420002252\\
49.6875	19.204242230791\\
49.8075	19.2164507745575\\
49.8366666666667	19.2183294770652\\
49.8508333333333	19.2235554521016\\
49.8691666666667	19.2337372902619\\
49.8875	19.2370570319084\\
49.9066666666667	19.2407590409172\\
50.0066666666667	19.2467767413089\\
50.0783333333333	19.2526744862995\\
50.22	19.2610280299714\\
50.27	19.2719925350614\\
50.2875	19.2810272350331\\
50.3375	19.2829927214817\\
50.4025	19.2862956612903\\
50.4483333333333	19.2963546608043\\
50.465	19.2993260485463\\
50.51	19.302916675936\\
50.68	19.3174482735089\\
50.7483333333333	19.3208280501787\\
50.7825	19.3261416343717\\
50.8741666666667	19.3319184455564\\
50.9941666666667	19.3371958672328\\
51.0975	19.3474517787054\\
51.1741666666667	19.3508175859398\\
51.21	19.3528313999232\\
51.2483333333333	19.3563125518865\\
51.275	19.3641572018091\\
51.3733333333333	19.3692169928879\\
51.6275	19.3742217281842\\
51.6725	19.377328162379\\
51.8716666666667	19.3848195039296\\
51.895	19.3899151721412\\
51.9291666666667	19.3932616460016\\
51.9708333333333	19.39802213193\\
51.9941666666667	19.4023341531388\\
52.0175	19.4056848219147\\
52.1325	19.4090623040593\\
52.2208333333333	19.4102740508434\\
52.445	19.4138093983427\\
52.5183333333333	19.4170895252057\\
53.0883333333333	19.4254071085052\\
53.1833333333333	19.4298495651739\\
53.415	19.430825520098\\
54.5766666666667	19.4367808949016\\
54.6391666666667	19.4381667802657\\
54.7158333333333	19.4405302090333\\
56.3875	19.4407501485247\\
56.5416666666667	19.444017148587\\
56.6158333333333	19.4448499410804\\
57.7083333333333	19.449533496775\\
57.7608333333333	19.4574909767309\\
57.7825	19.4627454718765\\
57.8075	19.4696603391464\\
58.0325	19.4728204632033\\
58.1258333333333	19.4766358302033\\
58.18	19.477576027168\\
58.57	19.4778425986355\\
60.7991666666667	19.4818683380259\\
61.3141666666667	19.4860051074471\\
61.3783333333333	19.4871328975823\\
61.8833333333333	19.4928663051202\\
61.9183333333333	19.4963901677337\\
61.9458333333333	19.4998328388637\\
61.9708333333333	19.5033444869858\\
62.4275	19.5082572032156\\
62.5991666666667	19.5133945514563\\
63.71	19.5193738793564\\
64.7266666666667	19.5257003340539\\
64.7591666666667	19.5274763998163\\
64.785	19.5320368518982\\
64.815	19.5336807520782\\
64.8766666666667	19.5390231988249\\
64.9025	19.5406458915104\\
66.4016666666667	19.5610227228105\\
66.4425	19.5657622465205\\
66.4608333333333	19.570783154457\\
66.485	19.5783076411227\\
66.5933333333333	19.5805487318413\\
66.7275	19.5883774442337\\
66.7591666666667	19.5955038098572\\
66.795	19.5989275365121\\
66.8491666666667	19.6000028828958\\
67.0558333333333	19.602873850191\\
67.3808333333333	19.6064287601009\\
67.4583333333333	19.6099833840183\\
67.4916666666667	19.611976965766\\
67.5941666666667	19.6189913412074\\
67.62	19.6336112885916\\
67.6416666666667	19.637853428928\\
67.6558333333333	19.6548935279133\\
67.6691666666667	19.6663988220626\\
67.6858333333333	19.6683095250941\\
67.7025	19.6719664353089\\
67.7258333333333	19.6803124963271\\
67.8483333333333	19.6832978718469\\
67.9266666666667	19.6846395706501\\
};
\addlegendentry{Jerk Cost}

\addplot [color=mycolor3, very thick]
  table[row sep=crcr]{%
0	0\\
0.0100000000000051	0.00447968173585878\\
0.0391666666666737	0.0319813576792569\\
0.07083333333334	0.0381315697082982\\
0.0999999999999943	0.0474081652856171\\
0.141666666666666	0.0531265609039622\\
0.161666666666662	0.0592908792123126\\
0.36333333333333	0.0687872847469464\\
0.406666666666666	0.0739831709159091\\
0.479166666666671	0.0773240276131162\\
0.56583333333333	0.0836545648136138\\
0.632499999999993	0.0996028006086647\\
0.67916666666666	0.103027366239743\\
0.734999999999999	0.105383106090017\\
0.792500000000004	0.108577465785444\\
0.828333333333333	0.120719055069557\\
0.879999999999995	0.123166816177758\\
0.939999999999998	0.127193244226206\\
0.969999999999999	0.130693854486623\\
1.00666666666666	0.134927994918655\\
1.02666666666667	0.138960643275581\\
1.05666666666667	0.14231057767806\\
1.09083333333334	0.148500183628116\\
1.12166666666667	0.151773116289462\\
1.17583333333333	0.164887886951249\\
1.18916666666667	0.172284705449897\\
1.2075	0.176358345079478\\
1.23416666666667	0.189642090004241\\
1.28166666666667	0.199493364692145\\
1.29583333333333	0.202936602287238\\
1.31333333333333	0.206440597895892\\
1.33916666666667	0.213913164888737\\
1.59833333333333	0.233516403728416\\
1.61333333333333	0.236880416407999\\
1.63416666666667	0.244433142445658\\
1.67	0.249896793979147\\
1.68166666666667	0.260122781549271\\
1.69083333333333	0.281223842672773\\
1.71833333333333	0.366188346836537\\
1.73083333333334	0.370554656014477\\
1.74583333333334	0.37547808222827\\
1.75916666666667	0.389051624768598\\
1.77083333333333	0.412371490023986\\
1.80333333333333	0.49269622590478\\
1.81583333333333	0.496341144442454\\
1.85666666666667	0.500440936615249\\
1.89666666666666	0.517431094791917\\
1.90416666666667	0.536386515572545\\
1.91416666666667	0.586068786238116\\
1.93333333333334	0.678860911104863\\
1.95	0.725790530222596\\
1.96250000000001	0.742378751018038\\
1.97499999999999	0.746513922190061\\
1.98666666666666	0.750045710020373\\
1.99583333333334	0.765383205004639\\
2.0125	0.795529550661811\\
2.02333333333334	0.801211922241208\\
2.09583333333333	0.81071194411507\\
2.11083333333333	0.821004119542224\\
2.13166666666666	0.839191429807912\\
2.1575	0.846846625839362\\
2.17083333333333	0.862803252322976\\
2.1825	0.88849794098671\\
2.20916666666666	0.960306736726523\\
2.22083333333333	0.965074729631439\\
2.23666666666666	0.968690558950783\\
2.24666666666667	0.982903872473813\\
2.27249999999999	1.0282725869323\\
2.28666666666666	1.03458350858141\\
2.31083333333333	1.03962679270633\\
2.33333333333333	1.05003874306736\\
2.38500000000001	1.05316731832954\\
2.46583333333334	1.05675289132311\\
2.535	1.06993148323271\\
2.55	1.07499871194454\\
2.5675	1.07837016556422\\
2.61333333333333	1.09936040055263\\
2.63916666666667	1.10387771270861\\
2.66	1.11031819145398\\
2.685	1.1136067586303\\
2.74166666666666	1.13203424878029\\
2.76916666666666	1.15321496860383\\
2.78583333333333	1.15654946221463\\
2.80416666666666	1.15966332542617\\
2.83916666666667	1.17466203049632\\
2.85250000000001	1.17887014746381\\
2.88083333333333	1.1955294193618\\
2.9025	1.19996045308437\\
2.92749999999999	1.21652693747583\\
2.94500000000001	1.21984285910796\\
2.97083333333333	1.2295481729598\\
3.00916666666667	1.2368272626107\\
3.0275	1.24239234456168\\
3.11666666666666	1.25061744252434\\
3.14833333333334	1.27219499532191\\
3.17833333333333	1.28062785980612\\
3.19500000000001	1.28981767910459\\
3.2375	1.29597061206378\\
3.26166666666667	1.29853774178903\\
3.27500000000001	1.30392237963679\\
3.29000000000001	1.30983953241454\\
3.30333333333333	1.3127925839958\\
3.34083333333334	1.33885656790683\\
3.38666666666667	1.34904434840473\\
3.4075	1.35941123841646\\
3.42916666666666	1.36089893285967\\
3.53583333333333	1.36770775283051\\
3.56083333333333	1.37246053993661\\
3.71333333333334	1.37636196158029\\
3.77416666666667	1.38622975490208\\
3.81833333333333	1.40953571419297\\
3.84333333333333	1.41367580965468\\
3.855	1.42749612017236\\
3.87166666666667	1.44841063353211\\
3.88500000000001	1.45111035063452\\
3.90666666666667	1.45443675193968\\
3.94750000000001	1.47139758562794\\
4.01083333333334	1.47869911723785\\
4.03916666666667	1.48072451841806\\
4.07916666666667	1.48474926790446\\
4.11750000000001	1.49191793637021\\
4.14	1.49356909375534\\
4.16083333333333	1.49802620908123\\
4.19166666666666	1.5123726066773\\
4.29166666666667	1.51727045964923\\
4.30166666666666	1.5235184573539\\
4.31	1.54185517309269\\
4.33583333333334	1.61965848269348\\
4.35250000000001	1.62766983641006\\
4.36166666666666	1.64608655467886\\
4.37166666666667	1.68502667837383\\
4.39416666666666	1.7822644609799\\
4.40416666666667	1.78527669066104\\
4.41083333333333	1.79283282838539\\
4.42083333333333	1.82412971935864\\
4.43416666666667	1.85946314235349\\
4.44833333333334	1.8732792812179\\
4.47416666666666	1.89022986653404\\
4.49166666666666	1.8937758212107\\
4.51166666666667	1.90286025879908\\
4.54166666666667	1.90855672853124\\
4.57333333333334	1.92481781455344\\
4.64166666666667	1.93431069390631\\
4.71416666666667	1.94853215840958\\
4.81166666666667	1.95371557776001\\
4.86	1.95708397970088\\
4.88916666666667	1.96329267565126\\
4.93916666666667	1.96752100703361\\
4.98083333333334	1.97099445386645\\
5.04166666666667	1.97436375745627\\
5.06916666666666	1.97755577828718\\
5.095	1.98072699641111\\
5.14333333333333	1.99629084157741\\
5.16166666666666	1.99955564289209\\
5.175	2.01148850737103\\
5.19416666666666	2.03017040693486\\
5.20999999999999	2.03270486316681\\
5.23583333333333	2.03634715885389\\
5.25333333333333	2.04601741086393\\
5.28	2.06460456643283\\
5.30666666666667	2.06633535695575\\
5.33916666666667	2.07158422163246\\
5.35666666666667	2.08351308142076\\
5.37666666666667	2.09624963564875\\
5.39833333333334	2.09893019646118\\
5.425	2.10245746655397\\
5.44166666666666	2.11435242304272\\
5.46250000000001	2.12908169827068\\
5.48166666666667	2.13139517783569\\
5.65583333333333	2.13484250203787\\
5.85250000000001	2.14663901620661\\
5.88	2.151835770492\\
5.90000000000001	2.155154505461\\
5.91916666666667	2.15925801204213\\
5.9375	2.16265004800717\\
5.96250000000001	2.17109425329608\\
5.98083333333334	2.17509791527984\\
5.99083333333333	2.18817300738999\\
6.02416666666667	2.24559940162885\\
6.04333333333334	2.25089281144271\\
6.06083333333333	2.27152648283875\\
6.0825	2.29364522833173\\
6.09666666666666	2.2984024221074\\
6.35583333333334	2.30895224627037\\
6.38500000000001	2.3167906537676\\
6.42333333333333	2.32151938489176\\
6.45	2.32492285016397\\
6.49666666666667	2.33092220127793\\
6.58750000000001	2.34255867705555\\
6.60583333333334	2.35014628889144\\
6.64916666666667	2.35687369733724\\
6.67666666666666	2.35881643957261\\
6.70166666666667	2.36198351033576\\
6.71250000000001	2.37376709150323\\
6.73083333333334	2.39642936631583\\
6.745	2.39881962428775\\
6.75583333333333	2.40211403255149\\
6.76333333333334	2.41587236022663\\
6.77833333333334	2.47125665982169\\
6.78833333333333	2.49383338685138\\
6.7975	2.49833862153895\\
6.81083333333333	2.50127360852628\\
6.82083333333334	2.5140662302998\\
6.83916666666667	2.53969205700589\\
6.85166666666667	2.5424859044281\\
6.86416666666666	2.5462686239174\\
6.89166666666667	2.56624584279533\\
6.91416666666667	2.56982470908341\\
6.92916666666666	2.58006804756616\\
6.94333333333333	2.59932701640737\\
6.96833333333333	2.63764794196811\\
6.99250000000001	2.64774468084507\\
7	2.66919253904251\\
7.01166666666667	2.73141657631476\\
7.02416666666667	2.78408823024995\\
7.03166666666667	2.79156234908918\\
7.04083333333334	2.79425885734598\\
7.0475	2.81008132029051\\
7.06583333333333	2.86705038028602\\
7.07583333333334	2.87064611464416\\
7.08833333333334	2.87391660917706\\
7.0975	2.88671364481162\\
7.11416666666666	2.91428572659503\\
7.13	2.92029784718568\\
7.13916666666667	2.94058280142389\\
7.16333333333333	3.00474021557744\\
7.17416666666666	3.00917741029805\\
7.1875	3.0126881242532\\
7.19583333333334	3.02557333502702\\
7.22666666666667	3.09035596431974\\
7.24083333333333	3.09231867781318\\
7.26333333333334	3.09594004843875\\
7.31	3.10662556268004\\
7.3925	3.11724260989733\\
7.40666666666667	3.13099856606875\\
7.44416666666666	3.17469829662173\\
7.45833333333333	3.18046189522617\\
7.48083333333334	3.18541236524121\\
7.49166666666666	3.20033987093122\\
7.51083333333334	3.23043735295202\\
7.52416666666667	3.23214046889014\\
7.58166666666666	3.23812473512126\\
7.59999999999999	3.24470463744788\\
7.64	3.24895232162798\\
7.65083333333334	3.25998765652774\\
7.67666666666666	3.29756926362069\\
7.69666666666667	3.30378943777727\\
7.70999999999999	3.32447824625571\\
7.72416666666666	3.34293445926357\\
7.73666666666666	3.34590756242694\\
7.75833333333334	3.3493893364281\\
7.79416666666667	3.35085925102953\\
7.8125	3.3557201673564\\
7.83	3.36009552223548\\
7.84083333333334	3.36382498522627\\
7.85250000000001	3.37823183787313\\
7.88083333333333	3.42132503803292\\
7.89583333333333	3.42537741001259\\
7.91083333333333	3.4433992232626\\
7.92583333333333	3.45765464612575\\
7.94166666666666	3.4598124281933\\
7.99166666666666	3.46364481172513\\
8.01916666666666	3.46643435462575\\
8.0625	3.47810068990546\\
8.09583333333333	3.50651908162236\\
8.11833333333334	3.51017903690291\\
8.14833333333334	3.5197407099666\\
8.19916666666667	3.52905589558274\\
8.21166666666667	3.54659037536643\\
8.22916666666667	3.56949505312528\\
8.24250000000001	3.57478249485939\\
8.26583333333333	3.57958504448706\\
8.28166666666667	3.59571660024004\\
8.30083333333333	3.61392927535242\\
8.31666666666666	3.61851280934556\\
8.4975	3.62295861845028\\
8.85833333333333	3.62591929485858\\
9.02	3.62892255680072\\
9.05083333333333	3.64014932761458\\
9.09333333333333	3.64280648460628\\
9.12333333333333	3.6458954686546\\
9.14666666666668	3.65020397293013\\
9.16249999999999	3.65498203369663\\
9.19500000000001	3.66830865245903\\
9.21833333333333	3.67096351282947\\
9.33333333333333	3.67505467749089\\
9.395	3.68186686892159\\
9.5	3.68606208251653\\
9.55916666666667	3.68769030335352\\
9.625	3.6912257107047\\
9.67833333333334	3.69616437037705\\
9.69333333333333	3.70003105146745\\
9.72916666666667	3.71943083370395\\
9.77416666666667	3.72288866401993\\
9.84583333333333	3.72624579196622\\
9.93583333333333	3.72966678318515\\
10.065	3.74433697874665\\
10.13	3.76013328920368\\
10.16	3.79098898043962\\
10.1758333333333	3.79514139027894\\
10.1841666666667	3.81093538411723\\
10.2091666666667	3.87568760147232\\
10.22	3.88012313744899\\
10.2316666666667	3.88351175016443\\
10.2408333333333	3.89931731290633\\
10.26	3.93604292371633\\
10.2733333333333	3.94362051391919\\
10.2908333333333	3.94847466108753\\
10.3175	3.97307204498026\\
10.4025	3.97979536483173\\
10.4175	3.98782988515896\\
10.4325	3.99313847568688\\
10.4575	3.9971186159764\\
10.4816666666667	4.00884240429971\\
10.5341666666667	4.01285450914052\\
10.6241666666667	4.0265225976393\\
10.7491666666667	4.03197489644006\\
10.7908333333333	4.04050952254589\\
10.8625	4.0443421386753\\
10.8908333333333	4.05364388621595\\
10.9066666666667	4.05761975318376\\
10.915	4.06845459401275\\
10.9241666666667	4.09643462475772\\
10.94	4.14707759580958\\
10.9483333333333	4.15026262142655\\
10.9566666666667	4.15470143928151\\
10.9641666666667	4.17369701874622\\
10.9733333333333	4.22139593754538\\
10.9941666666667	4.335627871485\\
11.0016666666667	4.34347262442706\\
11.0108333333333	4.34634494875883\\
11.0175	4.3621729819185\\
11.0258333333333	4.40742025988283\\
11.04	4.47969746564733\\
11.0483333333333	4.49032426929307\\
11.075	4.49930285270358\\
11.095	4.5207116280546\\
11.1466666666667	4.52601498399103\\
11.1983333333333	4.53259657788718\\
11.2591666666667	4.54012324360143\\
11.2841666666667	4.54950599119503\\
11.2966666666667	4.55241522853565\\
11.31	4.56701292022008\\
11.3266666666667	4.58336733976282\\
11.3416666666667	4.58605639446242\\
11.355	4.58914146864741\\
11.3691666666667	4.6038098835418\\
11.385	4.61797460757333\\
11.4008333333333	4.6209005420115\\
11.4208333333333	4.62413999007927\\
11.4441666666667	4.6296914849249\\
11.495	4.63686043472144\\
11.5058333333333	4.64651963019783\\
11.5358333333333	4.68714547351287\\
11.5533333333333	4.69073029514109\\
11.5816666666667	4.70533850346365\\
11.6	4.70863712421965\\
11.6191666666667	4.71393354001945\\
11.6441666666667	4.71813469427022\\
11.655	4.73324844515079\\
11.6683333333333	4.74905282164846\\
11.6833333333333	4.75193244487365\\
11.7	4.75633074182043\\
11.7408333333333	4.78011313469258\\
11.9241666666667	4.79159829759188\\
11.9533333333333	4.79611758308816\\
11.9766666666667	4.80194037895355\\
12.2416666666667	4.81184894636814\\
12.505	4.84096478891757\\
12.5283333333333	4.84481052231055\\
12.6916666666667	4.85083183455656\\
12.7183333333333	4.85460177743718\\
12.7491666666667	4.85860135009129\\
12.7741666666667	4.8662517553071\\
12.8141666666667	4.87556441321551\\
12.86	4.8801245224093\\
12.89	4.88473696868199\\
12.9075	4.89008026375248\\
12.9275	4.89699463693528\\
13.1308333333333	4.90674766856475\\
13.1516666666667	4.91700620454242\\
13.1666666666667	4.91961204242266\\
13.1916666666667	4.92293207078795\\
13.2125	4.93351241501944\\
13.2416666666667	4.95106219449427\\
13.2791666666667	4.95255897295262\\
13.54	4.96367666396188\\
13.5741666666667	4.97468459481819\\
13.5933333333333	4.97714446750652\\
13.605	4.98090512676549\\
13.64	5.00556581004678\\
13.6716666666667	5.0107977592845\\
13.6983333333333	5.02601202894563\\
13.7266666666667	5.03075812920238\\
13.7675	5.04929163336004\\
13.7825	5.05304361577799\\
13.8208333333333	5.07127109178478\\
13.8591666666667	5.07857608023291\\
13.8858333333333	5.08675982702385\\
13.9291666666667	5.08883798084865\\
13.9733333333333	5.09286087630427\\
14.035	5.10161161592575\\
14.06	5.1059486878204\\
14.0925	5.11378326719797\\
14.185	5.11773841728031\\
14.3683333333333	5.12646723293484\\
14.4233333333333	5.12767035042849\\
14.5783333333333	5.1332287824567\\
14.6341666666667	5.13860893643675\\
14.6583333333333	5.14629950242366\\
14.6716666666667	5.1514405430282\\
14.6958333333333	5.16562695915904\\
14.8133333333333	5.19574071046911\\
14.8325	5.20289370976836\\
15.0175	5.21495093989475\\
15.0483333333333	5.23543940442877\\
15.0608333333333	5.23970983256885\\
15.0883333333333	5.26280792381051\\
15.1058333333333	5.27710027647196\\
15.1308333333333	5.28364757489203\\
15.1466666666667	5.28661390268059\\
15.1791666666667	5.29020727314668\\
15.2233333333333	5.29846026292383\\
15.2433333333333	5.30170760067365\\
15.2708333333333	5.30724410091987\\
15.4125	5.31128602259162\\
15.4725	5.31490184940461\\
15.5041666666667	5.31825950725049\\
15.545	5.32395036321871\\
15.6	5.32804944922569\\
15.6566666666667	5.33338694388273\\
15.7883333333333	5.33696840121821\\
15.8483333333333	5.34043470421236\\
15.8858333333333	5.34138861048432\\
16.0291666666667	5.34587234571637\\
16.0925	5.35507201115625\\
16.115	5.35939999261484\\
16.1266666666667	5.36970319001256\\
16.1508333333333	5.39910497502946\\
16.1691666666667	5.40076131440424\\
16.1808333333333	5.40600133443741\\
16.1925	5.42224985473355\\
16.2083333333333	5.44269951777231\\
16.2216666666667	5.44610929873737\\
16.265	5.44968716787032\\
16.3058333333333	5.45539000898358\\
16.325	5.46045078272128\\
16.3491666666667	5.46419547486779\\
16.3658333333333	5.48079275422779\\
16.3783333333333	5.48820547830921\\
16.4008333333333	5.49444181848533\\
16.415	5.51767133273592\\
16.4266666666667	5.52930149090936\\
16.4433333333333	5.53129097757773\\
16.4541666666667	5.53475897698462\\
16.4625	5.55045455746635\\
16.4808333333333	5.59245209996377\\
16.4925	5.59688993476163\\
16.5158333333333	5.60229268126541\\
16.5308333333333	5.61865570278889\\
16.5441666666667	5.62875821209148\\
16.5733333333333	5.63888303302215\\
16.5925	5.658621514933\\
16.6125	5.66405887977865\\
16.6266666666667	5.68095748118587\\
16.6541666666667	5.72038445963889\\
16.6633333333333	5.72424966802888\\
16.6725	5.74137451110717\\
16.69	5.77740066112575\\
16.7008333333333	5.78308033595744\\
16.73	5.78894351087867\\
16.7466666666667	5.79347539907822\\
16.77	5.79694223057213\\
16.9083333333333	5.81462259959193\\
16.93	5.81841181215925\\
16.9433333333333	5.82138646499958\\
16.9533333333333	5.83442243117655\\
16.9816666666667	5.88402178926248\\
16.995	5.88630871986281\\
17.0058333333333	5.89013901674268\\
17.0183333333333	5.90601799843891\\
17.0325	5.92140501409135\\
17.0466666666667	5.92374902434025\\
17.1033333333333	5.92929561325185\\
17.1716666666667	5.93743166779062\\
17.2908333333333	5.94366431932352\\
17.33	5.9563355838922\\
17.345	5.95980860330953\\
17.3691666666667	5.96876134728699\\
17.4416666666667	5.97657331604816\\
17.4608333333333	5.98675815791718\\
17.4908333333333	5.99431579410403\\
17.5183333333333	6.02165175910237\\
17.5433333333333	6.02302862926905\\
17.5783333333333	6.02635112240488\\
17.625	6.03295757245623\\
17.665	6.0384543612782\\
17.6883333333333	6.04754805812964\\
17.7108333333333	6.0513573811984\\
17.7325	6.06075347671596\\
17.8158333333333	6.06793813798355\\
17.8641666666667	6.08573948646777\\
17.8808333333333	6.09510823535553\\
17.8941666666667	6.09851454278322\\
17.9025	6.11321464945669\\
17.9241666666667	6.15963317057158\\
17.9358333333333	6.16435508522794\\
17.9516666666667	6.16766720389367\\
17.9641666666667	6.18293720886926\\
17.9758333333333	6.19396842582131\\
17.995	6.19571528498773\\
18.0575	6.20443494160253\\
18.0925	6.22829408029664\\
18.225	6.23110455372689\\
18.335	6.23486459605596\\
18.415	6.23707271790323\\
18.4441666666667	6.24035831725642\\
18.4758333333333	6.24393912398072\\
18.5025	6.24890203505431\\
18.5175	6.25545893419705\\
18.53	6.2736883476871\\
18.5425	6.28840030358089\\
18.5633333333333	6.29777384430982\\
18.5741666666667	6.32149000939938\\
18.6016666666667	6.38988091704783\\
18.6125	6.39272367560881\\
18.6208333333333	6.39713046648062\\
18.6316666666667	6.41761237232916\\
18.6475	6.44637206041901\\
18.6591666666667	6.45250228779275\\
18.7308333333333	6.45589340382051\\
19.0591666666667	6.45629780369957\\
19.4458333333333	6.45952589637399\\
19.4733333333333	6.47478704817127\\
19.4816666666667	6.48065270987905\\
19.4908333333333	6.50255734696297\\
19.5083333333333	6.54836467776654\\
19.5183333333333	6.55089681931788\\
19.5258333333333	6.55570340197069\\
19.5341666666667	6.57448462783032\\
19.5525	6.62246581975759\\
19.5633333333333	6.62561598729407\\
19.5708333333333	6.63205870744106\\
19.5791666666667	6.65513336088551\\
19.6025	6.73167861845165\\
19.6133333333333	6.74099124979548\\
19.635	6.75327743304929\\
19.65	6.7755258005936\\
19.6683333333333	6.8003299819901\\
19.6816666666667	6.80574115789896\\
19.8408333333333	6.81372045244872\\
19.9183333333333	6.81719965457081\\
19.9583333333333	6.82110207330722\\
20.0041666666667	6.8256768930674\\
20.0275	6.82981399389851\\
20.3616666666667	6.83387666649764\\
20.9075	6.83750575562513\\
20.9433333333333	6.83995887684446\\
20.9633333333333	6.84363347599816\\
20.9925	6.85275175694134\\
21.0683333333333	6.86126439284409\\
21.1075	6.86261437510255\\
21.1441666666667	6.86651555972425\\
21.2525	6.87822267051085\\
21.2783333333333	6.88808062317798\\
21.3366666666667	6.89462347250411\\
21.3741666666667	6.89715893143753\\
21.3908333333333	6.90115305542351\\
21.4125	6.90720849464459\\
21.4358333333333	6.91133260319891\\
21.4691666666667	6.93096555189851\\
21.4816666666667	6.93673271470399\\
21.515	6.95929444592372\\
21.5358333333333	6.96670138625228\\
21.545	6.98848804009688\\
21.5575	7.01569981868116\\
21.5675	7.01914809316362\\
21.5808333333333	7.02258032450894\\
21.5966666666667	7.03740390658442\\
21.6208333333333	7.061545030879\\
21.6441666666667	7.06848383533553\\
21.6658333333333	7.08244288190572\\
21.6883333333333	7.0840124897568\\
21.8516666666667	7.08744791877427\\
21.8866666666667	7.09103571986616\\
21.925	7.09624340465076\\
21.9483333333333	7.09917730100783\\
22.09	7.10310851784975\\
22.2958333333333	7.11394193131655\\
22.3166666666667	7.11847007307857\\
22.3491666666667	7.12190909784256\\
22.3691666666667	7.13252621617954\\
22.385	7.13773450541426\\
22.4141666666667	7.14170001081244\\
22.4541666666667	7.14926989295043\\
22.4925	7.15287696940587\\
22.5666666666667	7.15788372193389\\
22.6	7.1611763580736\\
22.6783333333333	7.18377375487086\\
22.7391666666667	7.20622683414331\\
22.7675	7.21285734242446\\
22.81	7.21738857183011\\
22.8308333333333	7.22384736986854\\
22.8475	7.2274649216934\\
22.8841666666667	7.24515754925002\\
22.8975	7.24860479192994\\
22.9233333333333	7.26274034975823\\
23.015	7.26837650856532\\
23.0608333333333	7.27147766760521\\
23.155	7.31120611042624\\
23.1858333333333	7.32303477004322\\
23.215	7.32847767843631\\
23.2316666666667	7.33272448873558\\
23.27	7.33613699141233\\
23.2908333333333	7.33810838148298\\
23.4733333333333	7.34242825005775\\
23.64	7.3659410065931\\
23.6833333333333	7.37912072821119\\
23.785	7.38397753800156\\
23.8366666666667	7.3911905184508\\
23.8708333333333	7.39897571606737\\
23.8991666666667	7.40387997674564\\
23.9258333333333	7.41974558749634\\
23.9625	7.43107468289482\\
23.98	7.43939667473509\\
24.0166666666667	7.44736362226409\\
24.0416666666667	7.46156696427228\\
24.1233333333333	7.47004123286224\\
24.3166666666667	7.47358370576835\\
24.4875	7.48008532488439\\
24.5433333333333	7.4889915359676\\
24.5583333333333	7.49340235021535\\
24.5875	7.51179640690556\\
24.6466666666667	7.51934362497236\\
24.6883333333333	7.52034769074278\\
24.7466666666667	7.52448352471431\\
24.8408333333333	7.53190409349226\\
24.9525	7.53613231158005\\
25.1508333333333	7.53925700620294\\
25.225	7.5426202032515\\
25.2533333333333	7.55116939536505\\
25.2983333333333	7.55628425014993\\
25.3333333333333	7.57355519363435\\
25.3641666666667	7.5817301152006\\
25.3991666666667	7.61912472418111\\
25.4283333333333	7.62715523796722\\
25.445	7.65013669720631\\
25.4583333333333	7.66272118132584\\
25.4741666666667	7.66456456710644\\
25.4916666666667	7.66909536058489\\
25.5141666666667	7.67583442122304\\
25.5991666666667	7.67774458102795\\
25.7525	7.68290470217042\\
25.9575	7.70339088743481\\
25.9875	7.70842024235868\\
26.0133333333333	7.71189249713252\\
26.0841666666667	7.72142482800224\\
26.1041666666667	7.72874075278642\\
26.1325	7.73349914751695\\
26.1525	7.75151218640549\\
26.1666666666667	7.75737577339197\\
26.2033333333333	7.76340395955987\\
26.2325	7.77794183113818\\
26.2641666666667	7.78283358484289\\
26.2983333333333	7.80408667654535\\
26.3283333333333	7.80778257785845\\
26.3508333333333	7.81154256428945\\
26.54	7.81632503463564\\
26.5833333333333	7.81864110437412\\
26.8683333333333	7.82699060157601\\
26.8825	7.8320436441853\\
26.9125	7.85080074201383\\
26.9416666666667	7.85504026462361\\
26.9675	7.8610589753299\\
27.1175	7.87001423676084\\
27.1358333333333	7.8727195230295\\
27.1516666666667	7.87619440996369\\
27.1725	7.89255112772811\\
27.1883333333333	7.90125648724772\\
27.2108333333333	7.90641325529374\\
27.2508333333333	7.93804143188423\\
27.275	7.9425640776025\\
27.3075	7.9582200107311\\
27.3933333333333	7.96738564874285\\
27.6791666666667	7.98846985390568\\
27.705	7.9896214151003\\
27.7516666666667	7.99295367008695\\
27.8233333333333	8.00057482506836\\
27.8483333333333	8.00550048894262\\
27.89	8.00960452570706\\
27.9208333333333	8.01280629652615\\
28.0141666666667	8.01674260054644\\
28.0558333333333	8.03069748276231\\
28.0683333333333	8.0353392754123\\
28.0966666666667	8.05481871153209\\
28.125	8.05981789192806\\
28.1575	8.06970313032447\\
28.1858333333333	8.0757962553289\\
28.2133333333333	8.07945392711025\\
28.2575	8.08986701506838\\
28.43	8.09699612215746\\
28.4508333333333	8.10248438304308\\
28.4891666666667	8.10602392557597\\
28.5241666666667	8.11136088347079\\
28.6958333333333	8.11785266828241\\
28.8491666666667	8.12258923529038\\
28.8883333333333	8.12858858070524\\
28.9116666666667	8.13248992148506\\
28.9608333333333	8.1431156121489\\
28.9841666666667	8.14785912196263\\
29.02	8.15615512978934\\
29.05	8.1601959098119\\
29.1141666666667	8.16499263751682\\
29.2825	8.17421019659982\\
29.3083333333333	8.17733621479894\\
29.48	8.18091576225356\\
29.53	8.18278362993929\\
29.555	8.18757128385791\\
29.5775	8.19071222533373\\
29.6025	8.19383730518609\\
29.6325	8.20070899769534\\
29.6675	8.20456574870994\\
29.6825	8.21815205380329\\
29.6991666666667	8.23125296644922\\
29.7166666666667	8.23370566551635\\
29.73	8.24000352622991\\
29.7458333333333	8.25778727345819\\
29.7675	8.28261337828839\\
29.7808333333333	8.28548038183226\\
29.7941666666667	8.28896109807235\\
29.8408333333333	8.31905703522959\\
29.9133333333333	8.33333185788274\\
29.935	8.33602289621602\\
29.9741666666667	8.33951778449233\\
30.0141666666667	8.34939300040388\\
30.175	8.35760780817402\\
30.5966666666667	8.36799786646573\\
30.6108333333333	8.37449055129527\\
30.6375	8.39330573448316\\
30.6591666666667	8.39745681863302\\
30.675	8.41142020553546\\
30.6891666666667	8.42187592051344\\
30.7683333333333	8.43486777906068\\
30.8191666666667	8.43806042319228\\
30.855	8.45016285129039\\
30.8766666666667	8.45348505216667\\
30.9058333333333	8.46372402941732\\
31.0066666666667	8.47063334152762\\
31.025	8.48166188482368\\
31.0475	8.49458325399549\\
31.0683333333333	8.49760078762198\\
31.085	8.50078868866582\\
31.0958333333333	8.51255751468892\\
31.125	8.55613963109649\\
31.14	8.55804287327749\\
31.1558333333333	8.56182697730719\\
31.1808333333333	8.57025971137462\\
31.2475	8.57705332111445\\
31.2683333333333	8.58457820469964\\
31.29	8.58840085691264\\
31.3033333333333	8.60271845261617\\
31.3208333333333	8.62113411177\\
31.3358333333333	8.62366212309189\\
31.3616666666667	8.6268497126777\\
31.3891666666667	8.63449656765202\\
31.5066666666667	8.64852568388339\\
31.5358333333333	8.65443575660682\\
31.6925	8.66743338409066\\
31.7358333333333	8.67482735223118\\
31.7591666666667	8.67911866640554\\
31.9391666666667	8.68560962550481\\
31.9958333333333	8.69757012828073\\
32.0191666666667	8.70299705944493\\
32.0583333333333	8.71850859543693\\
32.0933333333333	8.7219164499609\\
32.1358333333333	8.73304076892917\\
32.2125	8.73462518603323\\
32.2741666666667	8.7380530586983\\
32.3233333333333	8.74989996823244\\
32.3458333333333	8.76460106840813\\
32.3675	8.76912784804351\\
32.3883333333333	8.77746095068493\\
32.4283333333333	8.77837939197143\\
32.4675	8.78244084789627\\
32.5141666666667	8.79623969729576\\
32.6658333333333	8.81258653291087\\
32.6875	8.81643970345507\\
32.7041666666667	8.819967006078\\
32.7316666666667	8.83202651329321\\
33.0391666666667	8.84375667753727\\
33.065	8.84751515333642\\
33.1016666666667	8.86032162095823\\
33.1133333333333	8.86426154068215\\
33.1233333333333	8.878148727797\\
33.1483333333333	8.92101015406494\\
33.1633333333333	8.92302840562127\\
33.1733333333333	8.92944591792794\\
33.185	8.94964638393958\\
33.2033333333333	8.98106734362499\\
33.2141666666667	8.9848844600949\\
33.2275	8.98782878311374\\
33.2391666666667	9.00188537395258\\
33.2583333333333	9.02729752455423\\
33.2708333333333	9.03046135909344\\
33.29	9.03367856039529\\
33.3216666666667	9.0437432845787\\
33.3625	9.0496010870056\\
33.395	9.0741487345353\\
33.4125	9.07718697521381\\
33.4241666666667	9.0906665214295\\
33.4383333333333	9.10568305993024\\
33.4541666666667	9.10740882593666\\
33.4791666666667	9.11218295815239\\
33.51	9.11358967794914\\
33.875	9.12169299398342\\
34.0916666666667	9.12500135774367\\
34.1516666666667	9.13353070855459\\
34.1825	9.14633309165971\\
34.2141666666667	9.15347073676944\\
34.2458333333333	9.17775398150877\\
34.2691666666667	9.18003929535442\\
34.3583333333333	9.18532104856851\\
34.39	9.18853524885425\\
34.4158333333333	9.19206489944608\\
34.4333333333333	9.19514842516098\\
34.4491666666667	9.20996193866776\\
34.4616666666667	9.21700521832447\\
34.4908333333333	9.22286668635947\\
34.5091666666667	9.2300463912444\\
34.5508333333333	9.23497252587266\\
34.6683333333333	9.2535956719709\\
34.7583333333333	9.26123378226478\\
34.7825	9.26468350344213\\
34.8625	9.26935314561429\\
34.9733333333333	9.28446081008475\\
35.0091666666667	9.30215485652363\\
35.1308333333333	9.30620195889114\\
35.1691666666667	9.31295556442794\\
35.1883333333333	9.31651165196691\\
35.2166666666667	9.32841095955803\\
35.3491666666667	9.34139285239112\\
35.39	9.34911002973773\\
35.4083333333333	9.35663205521296\\
35.4758333333333	9.3592325061137\\
35.7425	9.36296791984088\\
35.7675	9.36748372274049\\
35.8066666666667	9.37109668756854\\
35.8508333333333	9.37392857414146\\
36.0808333333333	9.37766411140575\\
36.1416666666667	9.3831704529906\\
36.2575	9.39362818853627\\
36.28	9.39960743656522\\
36.3091666666667	9.40476282648736\\
36.3391666666667	9.41559325969071\\
36.37	9.41968330408197\\
36.3941666666667	9.42679980563575\\
36.4283333333333	9.43022984858352\\
36.4666666666667	9.43280651178668\\
36.5141666666667	9.43482490544417\\
36.8708333333333	9.4378511135906\\
36.9775	9.44109116153754\\
37.0025	9.44393136249489\\
37.03	9.44711162623469\\
37.0483333333333	9.45838480142081\\
37.0691666666667	9.47096924504125\\
37.105	9.47973431425177\\
37.115	9.4975604574034\\
37.1341666666667	9.53675904734635\\
37.1458333333333	9.5411789445217\\
37.1608333333333	9.54631222056682\\
37.1733333333333	9.55842500424947\\
37.2008333333333	9.59332889304316\\
37.22	9.59504948843697\\
37.3316666666667	9.60443184182091\\
37.4191666666667	9.60833949199241\\
37.5216666666667	9.61316361365961\\
37.6041666666667	9.61847850115063\\
37.6258333333333	9.62355070111971\\
37.6458333333333	9.62657177128314\\
37.6808333333333	9.63063813467714\\
37.7041666666667	9.63552153887822\\
37.7208333333333	9.63864645458722\\
37.7491666666667	9.65037311029963\\
37.775	9.65399860577232\\
37.8	9.66820639416557\\
37.8158333333333	9.67311911946278\\
37.89	9.67962460676004\\
37.9358333333333	9.68872017217458\\
37.9541666666667	9.69555350311254\\
37.9791666666667	9.69969852698776\\
37.9941666666667	9.70980074535032\\
38.0166666666667	9.72886351923449\\
38.0533333333333	9.73631492133053\\
38.075	9.73899092850688\\
38.1208333333333	9.74253207568189\\
38.1716666666667	9.76420966950816\\
38.21	9.79888387860534\\
38.2308333333333	9.80393637174012\\
38.2475	9.82138666430741\\
38.2658333333333	9.83892173895615\\
38.2808333333333	9.84130421369119\\
38.305	9.84463973726656\\
38.3216666666667	9.85420116517152\\
38.3491666666667	9.87260030456673\\
38.37	9.87748728644011\\
38.4033333333333	9.89994681235581\\
38.4233333333333	9.90379716988957\\
38.4408333333333	9.90716935486162\\
38.4675	9.91552104769343\\
38.5233333333333	9.91620201968513\\
38.5741666666667	9.91960260555813\\
38.6141666666667	9.93084061149979\\
38.6391666666667	9.93879309166893\\
38.6683333333333	9.9464396874111\\
38.6891666666667	9.96094838106201\\
38.7125	9.96229187009939\\
38.8183333333333	9.96650334837091\\
39.0266666666667	9.97163909792491\\
39.0683333333333	9.97726968637775\\
39.1058333333333	9.99031559816432\\
39.1291666666667	9.99507047699142\\
39.1516666666667	10.0056673678688\\
39.1941666666667	10.00696405112\\
39.3308333333333	10.0146053948321\\
39.3483333333333	10.0196181686455\\
39.3675	10.0229379632012\\
39.3875	10.035044401505\\
39.4091666666667	10.0492741170479\\
39.43	10.0536249526215\\
39.4541666666667	10.0635076984891\\
39.4891666666667	10.0644354576085\\
39.6491666666667	10.068447990698\\
39.675	10.0753979583537\\
39.7175	10.0796282521249\\
39.7816666666667	10.0886459091297\\
40.205	10.0941042552959\\
40.5908333333333	10.0974997683397\\
40.6766666666667	10.1017116500461\\
40.9191666666667	10.1043521637644\\
41.6233333333333	10.1105591413859\\
41.6658333333333	10.1125618301395\\
41.6991666666667	10.1167872229521\\
41.73	10.1184258834599\\
42.1891666666667	10.1299461492504\\
42.2158333333333	10.1335279336529\\
42.24	10.1367909523388\\
42.2866666666667	10.1487967091735\\
42.3175	10.1524210625297\\
42.3566666666667	10.1632890265345\\
42.3991666666667	10.1684018826754\\
42.4316666666667	10.1744512188147\\
42.4691666666667	10.1781175912383\\
42.4991666666667	10.1822354852959\\
42.5641666666667	10.1860718005028\\
42.5958333333333	10.1969023948067\\
42.6191666666667	10.2002630494454\\
42.6458333333333	10.2108443030385\\
42.7291666666667	10.2116523632129\\
42.7716666666667	10.2150780626301\\
42.8291666666667	10.22369927534\\
42.8466666666667	10.2315196338417\\
42.9725	10.2465735151169\\
42.9916666666667	10.2532440613072\\
43.025	10.2695994159682\\
43.0766666666667	10.27927285806\\
43.0991666666667	10.2832423341419\\
43.1908333333333	10.2884893181767\\
43.2641666666667	10.3082578317636\\
43.2933333333333	10.328686291721\\
43.315	10.3302761179605\\
43.3358333333333	10.3348242410297\\
43.3666666666667	10.3453426528396\\
43.655	10.3551844328404\\
43.8875	10.358432303365\\
43.9675	10.362396866697\\
44.2233333333333	10.3699095965117\\
44.3091666666667	10.3760608348897\\
44.345	10.3776669929654\\
44.4483333333333	10.3803800258974\\
44.7008333333333	10.3892611926701\\
44.7591666666667	10.3929403807753\\
44.8475	10.3964351230488\\
44.8716666666667	10.3984621703574\\
45.5166666666667	10.407469013888\\
45.5733333333333	10.4083160651774\\
45.6458333333333	10.4125879529974\\
45.6708333333333	10.4151336936277\\
45.6983333333333	10.4185021359679\\
45.7358333333333	10.4271031833804\\
45.765	10.4303160922988\\
45.8041666666667	10.4348990248973\\
46.1341666666667	10.4391005228067\\
46.1991666666667	10.4429786978828\\
46.2291666666667	10.4445961796921\\
46.4425	10.4478338547517\\
46.8241666666667	10.4513477306804\\
46.9816666666667	10.4559283507844\\
47.0466666666667	10.458211143169\\
47.2416666666667	10.4662145665472\\
47.3108333333333	10.4673615037846\\
47.7466666666667	10.4707436520264\\
47.775	10.4725513893748\\
47.8116666666667	10.4760762649004\\
47.8366666666667	10.4783021732968\\
48.0791666666667	10.4817405980014\\
48.1616666666667	10.4856919161685\\
48.5025	10.4891733765825\\
51.4491666666667	10.5277927793247\\
51.4858333333333	10.5295728687413\\
51.6125	10.5347121732663\\
52.1875	10.5551984273697\\
53.8358333333333	10.5638059451901\\
54.0375	10.5666736262236\\
54.1608333333333	10.570175061903\\
54.1908333333333	10.5716889983207\\
54.2133333333333	10.5757845411272\\
54.2375	10.5809583466908\\
54.4825	10.5836965295339\\
54.915	10.5871463005056\\
54.9433333333333	10.5913056275987\\
54.9841666666667	10.5924255902794\\
55.1491666666667	10.5932078016929\\
55.2825	10.5972574221336\\
55.3366666666667	10.6060880730228\\
55.3566666666667	10.6094308694116\\
55.4125	10.6151227593348\\
55.4275	10.6292443579502\\
55.44	10.6360218071612\\
55.4775	10.6435186822949\\
55.495	10.6452045121937\\
55.7325	10.6552983379435\\
55.7766666666667	10.6588733368154\\
55.8308333333333	10.6596599441378\\
56.015	10.6632669833838\\
56.1216666666667	10.6658061152666\\
56.2416666666667	10.6701352059546\\
56.275	10.6800092415558\\
56.295	10.683513526829\\
56.3191666666667	10.6931442534366\\
56.3533333333333	10.694322878431\\
56.5325	10.6965250009925\\
56.7	10.7038887599361\\
56.725	10.7052417154878\\
56.8725	10.7061940652945\\
57.3525	10.7096605758755\\
57.44	10.717892590542\\
57.6566666666667	10.7213797319914\\
57.7441666666667	10.7270274323237\\
58.2033333333333	10.7317640327713\\
58.23	10.7351675508627\\
58.4616666666667	10.738949803412\\
58.595	10.7432806676062\\
58.665	10.746635798555\\
58.6825	10.7496264103759\\
58.6983333333333	10.7533853166409\\
58.7158333333333	10.7679373035178\\
58.7283333333333	10.7736568389525\\
58.7808333333333	10.7790045164034\\
58.82	10.799201573239\\
58.8341666666667	10.8035644734386\\
58.8575	10.8144148943246\\
58.89	10.8153438817423\\
59.1333333333333	10.8159547965325\\
59.5691666666667	10.8191431658595\\
59.6308333333333	10.8416842225865\\
59.6483333333333	10.8537838337019\\
59.6683333333333	10.8552027681058\\
59.8433333333333	10.8655845709276\\
59.87	10.8741340233137\\
59.8858333333333	10.8772338767256\\
59.91	10.888908323841\\
59.9608333333333	10.8895016782193\\
61.1125	10.8955055504839\\
61.1508333333333	10.9044659266678\\
61.1683333333333	10.9126141818782\\
61.1941666666667	10.9165391827313\\
61.2191666666667	10.9197195833121\\
61.5825	10.9203924121535\\
61.8416666666667	10.9236386172294\\
62.0108333333333	10.9443153180298\\
62.0391666666667	10.9707207108872\\
62.0608333333333	10.9759958341753\\
62.0716666666667	10.9913969585432\\
62.09	11.0202639223395\\
62.1025	11.0240915226979\\
62.13	11.0276867220628\\
62.1641666666667	11.0324292194644\\
62.3116666666667	11.0403561704761\\
62.3383333333333	11.0423358405658\\
62.3575	11.0475534391389\\
62.3783333333333	11.051437355943\\
62.655	11.0533447411775\\
63.3558333333333	11.0568566956871\\
63.5291666666667	11.0591758480541\\
64.1583333333333	11.0646261162776\\
64.2141666666667	11.0673742413333\\
64.3191666666667	11.0683847795588\\
64.5666666666667	11.0733682780602\\
64.5933333333333	11.0779411894931\\
64.8883333333333	11.0849649735701\\
64.9383333333333	11.0908308993068\\
65.1533333333333	11.096631570529\\
65.23	11.1062362055591\\
65.3291666666667	11.1098201262394\\
65.3416666666667	11.1135997275881\\
65.3658333333333	11.1279719206964\\
65.3858333333333	11.1322886459622\\
65.4191666666667	11.1585218423792\\
65.4533333333333	11.1619014030996\\
65.5416666666667	11.163386623606\\
65.7516666666667	11.1676692213378\\
65.7758333333333	11.1698041673746\\
65.7933333333333	11.1731667319486\\
65.8208333333333	11.1864749330226\\
65.86	11.1910462836559\\
65.89	11.1926634669841\\
66.61	11.1960163534857\\
67.3491666666667	11.2053427203902\\
67.8275	11.2090390849702\\
67.8666666666667	11.2161288700127\\
67.8825	11.2201766888172\\
67.905	11.2282648516145\\
67.9808333333333	11.2370041845053\\
67.9991666666667	11.2406218714117\\
68.9258333333333	11.2561731464496\\
68.9641666666667	11.2591893517133\\
69.1725	11.265150515854\\
69.2375	11.2684697778001\\
69.2816666666667	11.2711944864814\\
69.46	11.2743748618715\\
69.5241666666667	11.2898854780271\\
69.5508333333333	11.3050294830626\\
69.605	11.3080974642096\\
69.7916666666667	11.3201762265391\\
69.81	11.3300115573637\\
69.825	11.3333966263389\\
69.8525	11.3367860620038\\
69.8825	11.3403995649746\\
70.4808333333333	11.3537145030264\\
70.5108333333333	11.3555983453607\\
70.5333333333333	11.3600791067218\\
70.555	11.3620239703949\\
70.6525	11.3676812026518\\
70.6641666666667	11.3752769432554\\
70.6883333333333	11.3977044395966\\
70.7133333333333	11.4048512598244\\
70.7258333333333	11.4251022663389\\
70.74	11.4442330015628\\
70.7525	11.4478524992828\\
70.7725	11.4514237105206\\
70.8008333333333	11.4666453846573\\
71.0108333333333	11.4740560998712\\
};
\addlegendentry{Acceleration Cost}

\addplot [color=mycolor4, very thick]
  table[row sep=crcr]{%
0	0\\
0.0100000000000051	0.00446368886396442\\
0.0383333333333269	0.0306665980390619\\
0.0691666666666606	0.0360992614196078\\
0.0999999999999943	0.0459577912496059\\
0.142499999999998	0.051698534501142\\
0.162499999999994	0.0576549144077489\\
0.256666666666661	0.0630864933419701\\
0.313333333333333	0.0640886569136114\\
0.372500000000002	0.0673899901422601\\
0.405833333333334	0.0715203080234375\\
0.459999999999994	0.0747873928559812\\
0.579999999999998	0.0891635067143568\\
0.605000000000004	0.0985923414981045\\
0.631666666666661	0.102933909678015\\
0.672499999999999	0.106479059053356\\
0.734999999999999	0.110321812366394\\
0.772499999999994	0.113488261418624\\
0.82083333333334	0.137448525773891\\
0.850833333333327	0.139570109100816\\
0.898333333333341	0.144274824473754\\
0.965000000000003	0.156568706858863\\
0.980833333333337	0.159044612532597\\
0.998333333333335	0.162375858467414\\
1.0325	0.177578977269178\\
1.05500000000001	0.180719843633227\\
1.09083333333334	0.195482841197133\\
1.11499999999999	0.225740854234999\\
1.12666666666667	0.228992555588889\\
1.16583333333334	0.258808555849313\\
1.17916666666666	0.267970862079039\\
1.19583333333334	0.282532110247232\\
1.21666666666667	0.287609702833919\\
1.245	0.30346987947577\\
1.28833333333333	0.31810754271207\\
1.33583333333334	0.324179892397396\\
1.36750000000001	0.326522792428079\\
1.47166666666666	0.335774109565236\\
1.49250000000001	0.341916865468406\\
1.52	0.346716794726817\\
1.52916666666667	0.357418876358622\\
1.53749999999999	0.381789252718335\\
1.56583333333333	0.486815547888554\\
1.58083333333333	0.489152811670181\\
1.5925	0.496255351388797\\
1.60583333333334	0.515397710462508\\
1.61833333333334	0.547106183945559\\
1.63916666666667	0.604083754642105\\
1.65000000000001	0.613314270105278\\
1.67	0.614739856146187\\
1.70666666666666	0.619934777879905\\
1.72750000000001	0.622738716864617\\
1.73583333333333	0.62770314538578\\
1.74333333333334	0.645191031239975\\
1.755	0.699021493695199\\
1.77083333333333	0.764640652956928\\
1.78416666666666	0.792340641043197\\
1.79583333333333	0.802961148642993\\
1.81333333333333	0.80455415251862\\
1.82666666666667	0.808990560359121\\
1.83833333333334	0.822878274784131\\
1.86	0.854451736467453\\
1.87333333333333	0.857530612854262\\
1.90333333333334	0.861084808193453\\
1.92749999999999	0.862939451990101\\
2.015	0.867509041662601\\
2.03333333333333	0.87358575662256\\
2.06833333333333	0.877269321220169\\
2.10250000000001	0.885020195765634\\
2.12833333333333	0.896477991453096\\
2.14916666666667	0.900150833725291\\
2.16583333333334	0.912517380861331\\
2.19416666666666	0.923579060930123\\
2.21833333333333	0.926862414838965\\
2.25583333333333	0.932052027605565\\
2.2775	0.936221740873776\\
2.32250000000001	0.940457605437345\\
2.40000000000001	0.946984245203637\\
2.43083333333334	0.951803221445786\\
2.44666666666667	0.956408829987112\\
2.4575	0.96847734589754\\
2.47166666666666	0.984347107250954\\
2.49166666666666	0.99080381351645\\
2.50416666666666	1.0092315847663\\
2.52416666666667	1.0390880993622\\
2.53749999999999	1.04130466989113\\
2.54916666666666	1.04864958406273\\
2.5625	1.05619000699913\\
2.58499999999999	1.06035824173225\\
2.59916666666666	1.07456365827011\\
2.61083333333333	1.08330438880122\\
2.62333333333333	1.08710103442114\\
2.63250000000001	1.10343920944477\\
2.66	1.16174950841395\\
2.67166666666667	1.1640448687497\\
2.68166666666667	1.1686978189876\\
2.7075	1.19376869362191\\
2.71833333333333	1.19703172601361\\
2.73083333333334	1.21380450639039\\
2.74333333333334	1.22571750862747\\
2.75916666666667	1.23152380056993\\
2.78416666666666	1.26173317878578\\
2.79833333333333	1.26494074555659\\
2.82416666666667	1.27737173820987\\
2.84416666666667	1.28157034633126\\
2.8625	1.30043410551744\\
2.87333333333333	1.30507849705832\\
2.9375	1.31560988146884\\
2.94833333333334	1.33275299823151\\
2.97166666666666	1.37331654407379\\
2.9825	1.37585511264292\\
2.99250000000001	1.38020009699709\\
3.01333333333334	1.39706106648669\\
3.04666666666667	1.402386846448\\
3.065	1.40549679722413\\
3.075	1.41002977081978\\
3.09083333333334	1.42139090980746\\
3.10166666666667	1.42423863975313\\
3.11499999999999	1.44233882600308\\
3.13666666666667	1.46691843257715\\
3.14916666666667	1.47120196350383\\
3.16166666666666	1.4740926330944\\
3.1725	1.48793753080245\\
3.19500000000001	1.51987808837582\\
3.20999999999999	1.52189128187263\\
3.23999999999999	1.52593865190863\\
3.2675	1.52787686808449\\
3.2925	1.53147972065244\\
3.31166666666667	1.53609051969345\\
3.33916666666667	1.54105726517706\\
3.36833333333334	1.54224854537225\\
3.44583333333334	1.54772025974792\\
3.47166666666666	1.55060146632997\\
3.49250000000001	1.55419222966283\\
3.505	1.56491266608101\\
3.5275	1.58829396231359\\
3.54333333333334	1.59230743431561\\
3.56333333333333	1.59755298138774\\
3.575	1.61224676947722\\
3.59999999999999	1.64592335714958\\
3.63583333333334	1.65587235033558\\
3.65666666666667	1.66421035175529\\
3.68833333333333	1.66630314019973\\
3.73416666666667	1.67014138693661\\
3.815	1.67301292922558\\
4.18666666666667	1.68406772125611\\
4.21083333333334	1.69048767296542\\
4.2625	1.69471093675295\\
4.2825	1.70079432563793\\
4.3	1.71112725220716\\
4.31916666666666	1.71549253008098\\
4.33	1.73043977116339\\
4.3475	1.75523817423128\\
4.36166666666666	1.75728518454022\\
4.38666666666667	1.76090179162003\\
4.40583333333333	1.76359013555393\\
4.42083333333333	1.76780265479638\\
4.43833333333333	1.77318116387522\\
4.47499999999999	1.77683678882129\\
4.51916666666666	1.79407238480448\\
4.57083333333334	1.79904522378743\\
4.62	1.80884018554249\\
4.66583333333334	1.82821240054984\\
4.6925	1.83201345285109\\
4.74333333333334	1.83630218592991\\
4.75916666666667	1.84073256979876\\
4.77583333333334	1.85671309364294\\
4.79000000000001	1.86630980235711\\
4.83333333333333	1.87823068362167\\
4.85916666666667	1.89109304800847\\
4.88249999999999	1.8929009038342\\
4.91833333333334	1.89595165881734\\
4.94499999999999	1.9036880452005\\
4.96583333333334	1.90703192466927\\
4.97916666666667	1.91965021855083\\
5	1.94118679669783\\
5.015	1.9435193927803\\
5.0275	1.9472205370995\\
5.03666666666666	1.96064058607524\\
5.06166666666667	2.00766593931222\\
5.07416666666667	2.01028148000545\\
5.09166666666667	2.01365536935366\\
5.10416666666667	2.02457300991419\\
5.11916666666667	2.05036376036087\\
5.1375	2.0843202148654\\
5.1725	2.09127224800103\\
5.1875	2.09842522961246\\
5.19916666666667	2.1145209813056\\
5.22750000000001	2.16095938364552\\
5.24083333333333	2.16558926735364\\
5.25750000000001	2.16882112470847\\
5.26666666666667	2.18036343082991\\
5.28416666666666	2.22072940979049\\
5.29666666666667	2.24011554431002\\
5.30916666666667	2.24531324329885\\
5.46666666666667	2.25278930852708\\
5.60166666666667	2.25627167999697\\
5.65583333333333	2.25994894155683\\
5.68083333333334	2.27021107699325\\
5.78166666666667	2.28768647523545\\
5.80666666666667	2.29879822571544\\
5.8175	2.30214750885786\\
5.82583333333334	2.31471616428036\\
5.83916666666667	2.35328434070584\\
5.85333333333334	2.38858206421949\\
5.8625	2.39477289728438\\
5.87583333333333	2.39978824532284\\
5.88833333333334	2.41711942730706\\
5.91666666666667	2.46024065546894\\
5.92916666666666	2.46518130204771\\
6.10833333333333	2.46860783293408\\
6.15666666666667	2.47189695338241\\
6.39416666666666	2.48515000733804\\
6.41	2.49852620683615\\
6.49583333333334	2.50787790895882\\
6.55166666666666	2.52106982306269\\
6.56583333333333	2.52569922129238\\
6.59333333333333	2.52934297484497\\
6.60250000000001	2.53849470147674\\
6.61166666666666	2.56473156801535\\
6.6225	2.58995412694634\\
6.63333333333334	2.59474627670004\\
6.64833333333334	2.59959949462008\\
6.65583333333333	2.61523466069062\\
6.67083333333333	2.67971034150685\\
6.68166666666667	2.70628310731514\\
6.69083333333333	2.71169135051969\\
6.70416666666667	2.71551221698084\\
6.71416666666667	2.73134928516201\\
6.72916666666667	2.75520900379121\\
6.74166666666666	2.76087438030329\\
6.76083333333334	2.76536200588522\\
6.78916666666667	2.78211641489953\\
6.81583333333333	2.78654703367249\\
6.85916666666667	2.80500223716764\\
6.8775	2.80983507204502\\
6.90083333333334	2.8132248674243\\
6.91833333333334	2.82406673751056\\
6.93583333333333	2.8462036468941\\
6.94750000000001	2.8549916740543\\
6.97666666666667	2.86377479455074\\
6.99166666666666	2.88503475316024\\
7.00333333333333	2.89504699681231\\
7.0425	2.90588713235329\\
7.05249999999999	2.92788585853678\\
7.0625	2.94474773921004\\
7.10666666666667	2.97427574952829\\
7.13666666666667	3.00885564872786\\
7.16166666666666	3.01361783671236\\
7.17333333333333	3.02519291984875\\
7.19750000000001	3.05659719628567\\
7.22	3.06759622099599\\
7.24583333333334	3.07239389101827\\
7.28666666666666	3.07764526839543\\
7.37833333333333	3.08622781435334\\
7.39416666666666	3.09840534510751\\
7.41166666666666	3.12161453897313\\
7.42666666666666	3.13639474758516\\
7.44583333333334	3.14662696323464\\
7.47083333333333	3.15430797936637\\
7.48333333333333	3.17182200738168\\
7.49916666666667	3.19297857207374\\
7.51416666666667	3.19479657163521\\
7.57083333333334	3.20754181354042\\
7.59583333333333	3.2268008641749\\
7.6225	3.23101773923852\\
7.63250000000001	3.24234875927056\\
7.64583333333333	3.27460227903417\\
7.6575	3.2947834159813\\
7.66916666666667	3.29718702011174\\
7.67833333333333	3.30310334190307\\
7.68916666666667	3.32385233108903\\
7.705	3.3529144879724\\
7.71666666666667	3.35754718737124\\
7.79583333333333	3.36425587207958\\
7.815	3.36712607943059\\
7.82666666666667	3.37332206010876\\
7.84333333333333	3.39335957667214\\
7.85833333333333	3.40897802562213\\
7.88416666666667	3.41913682581269\\
7.90833333333333	3.43904415759258\\
7.925	3.44106322748492\\
8.01583333333333	3.44609499351265\\
8.08333333333333	3.45773661850588\\
8.09916666666666	3.46714270201839\\
8.13083333333333	3.46930026068003\\
8.2325	3.47525704141592\\
8.25583333333333	3.48867699917741\\
8.265	3.50068710020679\\
8.27916666666667	3.52397794674722\\
8.295	3.52965543376986\\
8.31666666666666	3.54242539498196\\
8.36416666666666	3.56373809280511\\
8.39666666666666	3.56745634922031\\
8.41916666666667	3.57201481505322\\
8.72916666666667	3.58225338538989\\
8.955	3.58524350277436\\
8.9675	3.59648974788203\\
8.97916666666667	3.60390430430215\\
9.015	3.60622038565667\\
9.09083333333334	3.61364110955229\\
9.1225	3.62648496553123\\
9.1725	3.62994859987343\\
9.32166666666667	3.64552021687061\\
9.34416666666667	3.64698355940642\\
9.515	3.65485498654706\\
9.54666666666667	3.65826718242218\\
9.5575	3.66570626585683\\
9.58	3.69003619034279\\
9.58833333333334	3.69444630602953\\
9.61083333333333	3.72092068229682\\
9.63	3.7377586331269\\
9.64750000000001	3.75000906313088\\
9.7075	3.76399028736854\\
10.0425	3.78391434418567\\
10.0525	3.7942749467439\\
10.0675	3.81178643557757\\
10.0816666666667	3.81383206718404\\
10.0933333333333	3.81720613627152\\
10.1016666666667	3.82864389302864\\
10.1283333333333	3.87756237818539\\
10.16	3.89175667781744\\
10.1866666666667	3.92804173640567\\
10.2041666666667	3.93152655017168\\
10.2166666666667	3.93478657408853\\
10.2466666666667	3.95912940258378\\
10.2883333333333	3.96316944117926\\
10.3433333333333	3.97208356857217\\
10.3633333333333	3.98576931884166\\
10.3891666666667	3.99152419592481\\
10.4108333333333	4.00496280226263\\
10.4483333333333	4.00884258103817\\
10.4825	4.01220178886874\\
10.5933333333333	4.01900892430444\\
10.7633333333333	4.02305031212728\\
10.7725	4.02875364798635\\
10.7891666666667	4.04629814512516\\
10.8758333333333	4.05503192317271\\
10.8991666666667	4.06792192252583\\
10.9166666666667	4.07137322009694\\
10.9291666666667	4.08238902083481\\
10.94	4.10466878291274\\
10.9558333333333	4.13820863993854\\
10.9766666666667	4.14944883834819\\
10.9866666666667	4.17373436458865\\
11.0166666666667	4.26008538022006\\
11.0441666666667	4.28305228344824\\
11.055	4.31247022444944\\
11.07	4.35217044091799\\
11.08	4.35817778692562\\
11.1075	4.36486752463294\\
11.1791666666667	4.38330516391503\\
11.2558333333333	4.38681709456753\\
11.39	4.40556564302665\\
11.4158333333333	4.41976515266305\\
11.4625	4.43059807299095\\
11.4816666666667	4.43928823154877\\
11.5141666666667	4.44087398922323\\
11.5841666666667	4.44728018855569\\
11.6291666666667	4.45373102916456\\
11.665	4.46720469253454\\
11.6866666666667	4.47039861645293\\
11.715	4.47628004382534\\
11.8266666666667	4.4852731341515\\
11.8683333333333	4.49698186834441\\
11.9066666666667	4.50165043870251\\
11.9325	4.5048029797567\\
11.9833333333333	4.50810555860845\\
12.0408333333333	4.51715347878037\\
12.1658333333333	4.53230205020357\\
12.1891666666667	4.53893664707539\\
12.445	4.54605735315971\\
12.6291666666667	4.55898532228693\\
12.6766666666667	4.57242015091809\\
12.7225	4.58150920266\\
12.7475	4.59508739873715\\
12.775	4.5962870561941\\
12.8066666666667	4.6007785244922\\
13.0033333333333	4.61976107970735\\
13.0416666666667	4.62106528197407\\
13.1333333333333	4.62437086831751\\
13.155	4.62944446508514\\
13.1716666666667	4.63436915697552\\
13.2683333333333	4.63851420926414\\
13.2933333333333	4.6454320582087\\
13.3658333333333	4.65075103814672\\
13.4016666666667	4.66730967095523\\
13.4175	4.67164544475327\\
13.4333333333333	4.68509173779211\\
13.465	4.71737726865405\\
13.5175	4.72389499085234\\
13.6425	4.72922674986084\\
13.7341666666667	4.73323635622283\\
13.7675	4.73913427587672\\
13.8091666666667	4.74633113461186\\
13.845	4.75737679726731\\
13.855	4.76223791483794\\
13.8883333333333	4.79232244341082\\
13.9133333333333	4.7975982515803\\
13.945	4.82152135102552\\
13.9633333333333	4.82486419720692\\
13.9808333333333	4.83959784618605\\
13.9966666666667	4.85076215273278\\
14.0225	4.85726298212583\\
14.0641666666667	4.88387993716152\\
14.0925	4.89092821149339\\
14.1241666666667	4.9049559830914\\
14.16	4.91004975948458\\
14.1875	4.91334765638331\\
14.21	4.9249229586149\\
14.2366666666667	4.9390153833744\\
14.2758333333333	4.94960592054279\\
14.2983333333333	4.9646452297556\\
14.325	4.97059523457906\\
14.3766666666667	4.97518192094672\\
14.4116666666667	4.97851921246647\\
14.4441666666667	4.98106954339906\\
14.5483333333333	4.99118130632483\\
14.5625	5.00457084670091\\
14.7116666666667	5.02152549152542\\
14.7225	5.028575081453\\
14.745	5.05373948786261\\
14.755	5.05951532819994\\
14.7858333333333	5.08965906824942\\
14.8175	5.10448238864488\\
14.8366666666667	5.12568275910417\\
14.8508333333333	5.13580938892497\\
14.8808333333333	5.15972037236904\\
14.8941666666667	5.16219367786962\\
14.9116666666667	5.16654270711344\\
14.95	5.18222022542112\\
14.9758333333333	5.18616990694629\\
15.0166666666667	5.18824531733198\\
15.115	5.19165579501266\\
15.1241666666667	5.19994386930566\\
15.1375	5.21389643079165\\
15.1458333333333	5.22065978494939\\
15.1533333333333	5.24391580106634\\
15.1666666666667	5.28618331484564\\
15.1766666666667	5.289353241821\\
15.1883333333333	5.29607385246278\\
15.2441666666667	5.33909368618821\\
15.255	5.34501412912371\\
15.2683333333333	5.3517793745207\\
15.3175	5.35865288466465\\
15.4083333333333	5.38025818478647\\
15.5475	5.38696386297661\\
15.5808333333333	5.38963133387617\\
15.6233333333333	5.39376961788928\\
15.6508333333333	5.40583521205618\\
15.6825	5.4090938340625\\
15.7058333333333	5.4128827830163\\
15.7591666666667	5.42943096680987\\
15.7941666666667	5.43334794765627\\
15.8283333333333	5.43646809789408\\
15.9316666666667	5.44349952153676\\
15.9575	5.44593608838903\\
16.0525	5.44947313778519\\
16.0741666666667	5.45190333377376\\
16.0975	5.45839554168269\\
16.1308333333333	5.46896837783457\\
16.175	5.47523374740321\\
16.1866666666667	5.48671486272326\\
16.2091666666667	5.51438814767738\\
16.2258333333333	5.51629612538284\\
16.2391666666667	5.52137901902475\\
16.25	5.53545423405166\\
16.2675	5.55901272848102\\
16.2808333333333	5.56258689477031\\
16.3266666666667	5.56637961043056\\
16.36	5.57161493595474\\
16.3858333333333	5.58062886349315\\
16.4041666666667	5.58430437300089\\
16.415	5.59724260872537\\
16.4283333333333	5.61274164458888\\
16.4433333333333	5.61594510523391\\
16.4575	5.6201580802208\\
16.4691666666667	5.63485495632553\\
16.4833333333333	5.65065514336482\\
16.4991666666667	5.65402317275604\\
16.5166666666667	5.6574313554481\\
16.525	5.67105410837111\\
16.5441666666667	5.70914219104182\\
16.5558333333333	5.71214933034737\\
16.5783333333333	5.71546735903917\\
16.615	5.73449879630628\\
16.6308333333333	5.7373276338709\\
16.6433333333333	5.75076565350177\\
16.655	5.76025902665418\\
16.6766666666667	5.76660858424422\\
16.6941666666667	5.78644720131241\\
16.7141666666667	5.80960570199584\\
16.7358333333333	5.81849155624468\\
16.7625	5.85374051424859\\
16.7808333333333	5.85525439003277\\
16.8125	5.8591774534205\\
16.8366666666667	5.86169671776264\\
17.1366666666667	5.86983662866284\\
17.2691666666667	5.88772359204206\\
17.4216666666667	5.89392680219663\\
17.5591666666667	5.90184157469177\\
17.5833333333333	5.92550227375268\\
17.6058333333333	5.93029493174508\\
17.7091666666667	5.95179042052506\\
17.7633333333333	5.95612876624675\\
17.7741666666667	5.9654514599153\\
17.7908333333333	5.98145074164974\\
17.8175	5.98997932394103\\
17.8483333333333	6.02847662125971\\
17.8816666666667	6.03011547107562\\
17.91	6.03572623396285\\
17.94	6.04148278297039\\
17.9958333333333	6.04470486223018\\
18.0275	6.05085638239382\\
18.0516666666667	6.05419172977869\\
18.0758333333333	6.06007115418858\\
18.1725	6.06392952362221\\
18.2933333333333	6.0726305649533\\
18.335	6.08527315317703\\
18.3858333333333	6.0885185075788\\
18.4133333333333	6.0920636998144\\
18.5408333333333	6.09760411426336\\
18.5758333333333	6.10834739939069\\
18.5891666666667	6.11189311619417\\
18.7841666666667	6.11700048707759\\
18.9491666666667	6.12577858668683\\
19.0075	6.12907274828065\\
19.0166666666667	6.13932384506143\\
19.0383333333333	6.17123043003485\\
19.055	6.17779101413159\\
19.065	6.19764870124654\\
19.0975	6.27690907692225\\
19.1191666666667	6.28936724601975\\
19.1491666666667	6.33072875192275\\
19.1666666666667	6.33250603127257\\
19.18	6.3362088638189\\
19.1975	6.3450215502766\\
19.3058333333333	6.3479808841426\\
19.9558333333333	6.35268945827863\\
19.9708333333333	6.36089012299695\\
19.9841666666667	6.36564134225128\\
19.9966666666667	6.36883496481407\\
20.0058333333333	6.38277672023997\\
20.0291666666667	6.42845616491363\\
20.0441666666667	6.43395118924228\\
20.055	6.45069067934433\\
20.075	6.48588697174833\\
20.0866666666667	6.48822531676377\\
20.0958333333333	6.49339901824929\\
20.105	6.51222656994248\\
20.1291666666667	6.57196257236836\\
20.1391666666667	6.57723770272875\\
20.1583333333333	6.58112781684413\\
20.1725	6.59584327796814\\
20.1975	6.62422704226327\\
20.2175	6.63159251799524\\
20.2741666666667	6.63973765445998\\
20.3825	6.64567128192226\\
20.3958333333333	6.66565796672506\\
20.4091666666667	6.67876726048523\\
20.4475	6.70683277668294\\
20.4658333333333	6.71775652303945\\
20.4875	6.73644837546932\\
20.5108333333333	6.74235196763385\\
20.5525	6.7498299158411\\
20.5708333333333	6.75757128978817\\
20.6833333333333	6.76212551594608\\
20.8533333333333	6.76607687814136\\
20.935	6.76818534571005\\
21.2183333333333	6.77277889940498\\
21.2658333333333	6.77818644428297\\
21.2775	6.79331990693312\\
21.2875	6.80207206655919\\
21.3625	6.8189633210082\\
21.3941666666667	6.82768926868209\\
21.4183333333333	6.83108524307396\\
21.4508333333333	6.83951715055153\\
21.4733333333333	6.84279827409958\\
21.5083333333333	6.86014283827556\\
21.5266666666667	6.86779483116796\\
21.5575	6.89491388730715\\
21.595	6.89860352119463\\
21.6233333333333	6.9023156496946\\
21.6491666666667	6.90588464864173\\
21.6758333333333	6.91749565674436\\
21.7025	6.92163687483995\\
21.7325	6.93647677904087\\
21.7475	6.94015491391825\\
21.775	6.95331256310121\\
21.7858333333333	6.96142757890109\\
21.8041666666667	6.98244207144388\\
21.8116666666667	6.98971391667486\\
21.8191666666667	7.01504595094731\\
21.8333333333333	7.06614206317725\\
21.8416666666667	7.07001025322963\\
21.8516666666667	7.07378677468337\\
21.9066666666667	7.12918292881602\\
21.9175	7.13274185395979\\
21.9516666666667	7.15857326686222\\
22.0383333333333	7.16015572616043\\
22.105	7.16345392199952\\
22.1533333333333	7.17694449867399\\
22.1675	7.18402601689431\\
22.185	7.19228426611083\\
22.2275	7.19519968315245\\
22.2741666666667	7.1997960567308\\
22.3	7.2028866271919\\
22.3266666666667	7.20612366373852\\
22.3516666666667	7.21125711627651\\
22.4716666666667	7.21475885332532\\
22.4883333333333	7.21953738613009\\
22.5133333333333	7.23334846311151\\
22.5375	7.23777225381725\\
22.5491666666667	7.25120637745097\\
22.5683333333333	7.27653390772778\\
22.5816666666667	7.27901855327302\\
22.5975	7.28400410470536\\
22.6366666666667	7.30146737548114\\
22.6591666666667	7.30490071545364\\
22.685	7.30817262417928\\
22.71	7.31136825262075\\
22.7341666666667	7.31378807217939\\
22.7533333333333	7.31770419391286\\
22.7958333333333	7.33347173932381\\
22.81	7.33981703492917\\
22.8483333333333	7.36240275865219\\
22.875	7.36635088760848\\
22.9141666666667	7.37730574288246\\
22.9566666666667	7.38119158672367\\
22.9825	7.38695288771217\\
22.9983333333333	7.39069656109399\\
23.0341666666667	7.40626556485658\\
23.0491666666667	7.40952695631763\\
23.0758333333333	7.4230939493013\\
23.145	7.43126323878838\\
23.1608333333333	7.43318059424618\\
23.2191666666667	7.43696093954856\\
23.2758333333333	7.45254227704658\\
23.2908333333333	7.45676798975187\\
23.3283333333333	7.47744585921606\\
23.3491666666667	7.48261538221848\\
23.37	7.48602550228283\\
23.3883333333333	7.49080173285513\\
23.4233333333333	7.494808236273\\
23.4433333333333	7.49748079991886\\
23.4858333333333	7.5015137110336\\
23.6266666666667	7.51304318146465\\
23.6858333333333	7.51969070079519\\
23.7625	7.52608674558502\\
23.8075	7.52905593065137\\
24.1283333333333	7.53656663584881\\
24.2641666666667	7.54467184955097\\
24.4916666666667	7.54834601000988\\
24.5041666666667	7.55403659876595\\
24.5166666666667	7.55866336525317\\
24.575	7.56254329888513\\
24.605	7.56496755451654\\
24.6366666666667	7.56804460767664\\
24.6766666666667	7.58170656193151\\
24.7216666666667	7.58886596006813\\
24.7383333333333	7.60566261640191\\
24.7558333333333	7.62119274067547\\
24.7808333333333	7.63076314804862\\
24.8116666666667	7.67714006665697\\
24.8475	7.68566160010721\\
24.8675	7.69237584058888\\
24.9966666666667	7.7070625019733\\
25.02	7.71125428838467\\
25.1416666666667	7.71631311241489\\
25.4341666666667	7.72693024086189\\
25.4508333333333	7.73277578425406\\
25.5016666666667	7.74006130581573\\
25.5291666666667	7.75381420809323\\
25.5533333333333	7.75636233152356\\
25.565	7.76167101331144\\
25.5816666666667	7.78296952003555\\
25.5958333333333	7.79479668129376\\
25.6125	7.79707017821541\\
25.6283333333333	7.80072416367032\\
25.6441666666667	7.8147896074255\\
25.6616666666667	7.82895464606325\\
25.6791666666667	7.83085828322288\\
25.7008333333333	7.83486920403709\\
25.7383333333333	7.84364541446593\\
25.8808333333333	7.85171295948903\\
25.9041666666667	7.85946993454942\\
25.9283333333333	7.86232998735886\\
25.99	7.86952278164615\\
26.015	7.87856103842958\\
26.0391666666667	7.88182904787263\\
26.0658333333333	7.88596786632634\\
26.1083333333333	7.88925530355378\\
26.1525	7.90108729627123\\
26.2358333333333	7.91527779673523\\
26.255	7.92271181332522\\
26.2858333333333	7.92745597107009\\
26.33	7.94761613956376\\
26.3475	7.95058860992584\\
26.3783333333333	7.97577581085173\\
26.3908333333333	7.99168775309002\\
26.4058333333333	7.99346149059032\\
26.4275	7.9967902031327\\
26.4475	8.01060742524128\\
26.4625	8.01524676757265\\
26.4975	8.01950927878235\\
26.5208333333333	8.02222107519893\\
26.6233333333333	8.02542980294318\\
26.6408333333333	8.03230621518941\\
26.665	8.03561287357999\\
26.6891666666667	8.03807236849484\\
26.7316666666667	8.04237065968785\\
26.8616666666667	8.0440393491002\\
26.8891666666667	8.04743004396767\\
26.9166666666667	8.04929151253765\\
26.9416666666667	8.05283828139123\\
26.9641666666667	8.05820397587098\\
26.9816666666667	8.06272638911973\\
26.9916666666667	8.07595080877194\\
27.0108333333333	8.10465319424175\\
27.0241666666667	8.10753576341165\\
27.04	8.11077764436942\\
27.0675	8.12155233963848\\
27.115	8.12282457723182\\
27.2058333333333	8.12719634035416\\
27.2375	8.13132049123782\\
27.2533333333333	8.13556395145517\\
27.2925	8.15357790860097\\
27.31	8.15715008483136\\
27.3508333333333	8.18015862216079\\
27.3866666666667	8.1861881904497\\
27.4125	8.19387108619624\\
27.5991666666667	8.20743569103956\\
27.7283333333333	8.21404077144867\\
27.7991666666667	8.22527603983079\\
27.8241666666667	8.23386634861798\\
27.94	8.25295948514544\\
27.9658333333333	8.26250860265935\\
28.0025	8.26872452445387\\
28.0208333333333	8.2761478414245\\
28.0608333333333	8.27830259511941\\
28.1175	8.28287807311224\\
28.16	8.29994457349528\\
28.1741666666667	8.30444564356496\\
28.1991666666667	8.31791512483584\\
28.24	8.32456588661346\\
28.2725	8.32871594473528\\
28.345	8.33399691179979\\
28.4391666666667	8.33743214251916\\
28.49	8.34105089068261\\
28.5091666666667	8.3482464824742\\
28.5525	8.35215367217066\\
28.6	8.35852743096065\\
28.6208333333333	8.37212586376268\\
28.6366666666667	8.37558466651525\\
28.6816666666667	8.39874256897747\\
28.7316666666667	8.4049635473143\\
28.8608333333333	8.41738505600691\\
28.8908333333333	8.42057671813225\\
28.9416666666667	8.43400708682771\\
28.9591666666667	8.44797418273428\\
28.9866666666667	8.45578452442263\\
29.0025	8.47500143758965\\
29.0158333333333	8.4868497642442\\
29.0491666666667	8.49777560434593\\
29.0708333333333	8.51349508388077\\
29.1691666666667	8.52681427770129\\
29.2575	8.53135696000933\\
29.285	8.53466748073235\\
29.305	8.53821532073638\\
29.33	8.54452247991213\\
29.59	8.55680999232878\\
29.6075	8.55933962203345\\
29.6258333333333	8.56264443698561\\
29.6575	8.57964254479695\\
29.6958333333333	8.58507242531816\\
29.7141666666667	8.60270555731914\\
29.7291666666667	8.61188558510307\\
29.7591666666667	8.61984573075016\\
29.7808333333333	8.64094340643517\\
29.7991666666667	8.65548096267342\\
29.8316666666667	8.66784269172256\\
29.8758333333333	8.70712586963919\\
29.8925	8.70909973025611\\
29.915	8.71417225387586\\
29.9366666666667	8.72771462140301\\
29.9525	8.73314409781817\\
29.99	8.73898422673727\\
30.025	8.75681590445394\\
30.05	8.75803397788351\\
30.0825	8.7621735966988\\
30.11	8.76595282873674\\
30.1275	8.76935671111291\\
30.145	8.77140846066489\\
30.2841666666667	8.77518285496441\\
30.5291666666667	8.78383297026767\\
30.5741666666667	8.79286317097301\\
30.5991666666667	8.81120523117001\\
30.6225	8.81587429234467\\
30.6383333333333	8.83082331137828\\
30.6516666666667	8.83997277513814\\
30.7375	8.85240709252\\
30.7858333333333	8.85556277493313\\
30.8191666666667	8.86280998235881\\
30.85	8.86607080374976\\
30.88	8.87136046404154\\
31.1491666666667	8.87687256566608\\
31.2708333333333	8.88024650718739\\
31.2858333333333	8.88388133239974\\
31.3008333333333	8.88875265859491\\
31.3683333333333	8.89472078868182\\
31.3858333333333	8.90252284207003\\
31.4025	8.90925450212937\\
31.4241666666667	8.91369456969576\\
31.4408333333333	8.93143171315262\\
31.4541666666667	8.94120494861846\\
31.4758333333333	8.94344871919277\\
31.4983333333333	8.94859752023922\\
31.5225	8.95320806473961\\
31.6075	8.95972104908402\\
31.6325	8.96256253714454\\
31.6808333333333	8.96961268804985\\
31.8216666666667	8.9735974933302\\
31.9333333333333	8.98106930652405\\
32.1941666666667	8.9861880167114\\
32.2466666666667	8.98796432128235\\
32.3483333333333	8.99483846577422\\
32.415	9.01137399962589\\
32.5066666666667	9.01517025369535\\
32.5283333333333	9.01688146925058\\
32.5558333333333	9.0224449594608\\
32.595	9.03474220606955\\
32.6125	9.04080744821793\\
32.6341666666667	9.04506877185501\\
32.6558333333333	9.05081965894878\\
32.7633333333333	9.0593943774296\\
32.7875	9.06289366832524\\
32.8266666666667	9.06641427938813\\
32.9216666666667	9.06843757742166\\
32.9883333333333	9.07186894542288\\
33.2691666666667	9.08223261725102\\
33.4725	9.08801897315031\\
33.5266666666667	9.11782695133816\\
33.5541666666667	9.15945921365243\\
33.585	9.17106358938409\\
33.6166666666667	9.20623440425949\\
33.65	9.21709893607212\\
33.675	9.23677126764267\\
33.6941666666667	9.23832245869966\\
33.7175	9.24313020753586\\
33.745	9.24691515470414\\
33.7958333333333	9.25061913329522\\
33.8275	9.26344771406718\\
33.8525	9.26693537638077\\
33.8916666666667	9.2848349628746\\
33.9233333333333	9.28902360106748\\
34.0483333333333	9.30036528428761\\
34.4733333333333	9.30472300413543\\
34.575	9.31137259468665\\
34.6225	9.32798656328359\\
34.6358333333333	9.33237872256659\\
34.6775	9.36359140073161\\
34.7841666666667	9.36948288690739\\
34.8066666666667	9.37267649925133\\
34.8358333333333	9.3823960628568\\
34.8483333333333	9.38582152814942\\
34.8591666666667	9.39965542905149\\
34.8725	9.41466981691902\\
34.8875	9.4169161341063\\
34.9033333333333	9.42115626458893\\
34.9233333333333	9.42889623772486\\
35.02	9.43672202276387\\
35.105	9.44042859891559\\
35.1875	9.44526570446213\\
35.2108333333333	9.45040071202376\\
35.2283333333333	9.45564050951448\\
35.2475	9.46407972770129\\
35.3516666666667	9.47102509532552\\
35.3733333333333	9.47536202167058\\
35.3975	9.47882978519878\\
35.4225	9.48438313636669\\
35.445	9.48765297739246\\
35.4825	9.50205926939972\\
35.5691666666667	9.50592380524965\\
35.6033333333333	9.51127433108533\\
35.635	9.51604248294674\\
35.6541666666667	9.52019888006315\\
35.695	9.52418329770479\\
35.72	9.52951188345683\\
35.86	9.53463755375934\\
35.8883333333333	9.53637525065503\\
35.92	9.53966614305118\\
35.945	9.54316600985645\\
36.3941666666667	9.54752222067651\\
36.5266666666667	9.54938645406899\\
36.8158333333333	9.55288278665215\\
36.8875	9.55580468005427\\
36.975	9.56161804697676\\
37.0083333333333	9.56986584481622\\
37.0291666666667	9.57311686136195\\
37.0641666666667	9.58419898418305\\
37.0958333333333	9.58793945263398\\
37.1208333333333	9.59349942692728\\
37.1608333333333	9.59679311779567\\
37.2325	9.59960722346548\\
38.0033333333333	9.60323652915925\\
38.21	9.61170040489765\\
38.2933333333333	9.6135201240687\\
38.7766666666667	9.62041635059566\\
38.8366666666667	9.62280380750823\\
38.9	9.62777043764129\\
38.9333333333333	9.63391278007363\\
38.975	9.63711736968249\\
39.0233333333333	9.64186868382035\\
39.24	9.64812160699208\\
39.3583333333333	9.65558439785589\\
39.4258333333333	9.65675515088365\\
39.4533333333333	9.66040052090912\\
39.4766666666667	9.66933695982206\\
39.4916666666667	9.67286171046078\\
39.5366666666667	9.69689106681257\\
39.5733333333333	9.70626119813396\\
39.6008333333333	9.71845290521192\\
39.6258333333333	9.71998634598319\\
39.6758333333333	9.72462001632992\\
39.7225	9.72927460496578\\
39.7483333333333	9.73273591156479\\
39.775	9.73748615307039\\
39.8483333333333	9.74335533860864\\
39.8666666666667	9.75079940749288\\
39.9691666666667	9.75558145870592\\
39.9933333333333	9.7666288738033\\
40.0033333333333	9.7715838773964\\
40.0391666666667	9.8045439157296\\
40.0616666666667	9.81200014888378\\
40.0866666666667	9.83679783111693\\
40.1091666666667	9.83817428644335\\
40.1941666666667	9.84246840950243\\
40.67	9.8461104708024\\
40.7125	9.84961469344695\\
40.73	9.85308427967293\\
40.8608333333333	9.85942441732718\\
40.8816666666667	9.8616459153975\\
40.945	9.87099826075688\\
40.9608333333333	9.87421310133584\\
40.9791666666667	9.87755719500454\\
41.0016666666667	9.89083892506767\\
41.0208333333333	9.90240611278658\\
41.0433333333333	9.90681172456688\\
41.0675	9.91547998562446\\
41.1075	9.91627179034978\\
41.445	9.92171713098561\\
41.5058333333333	9.92643653698049\\
41.6291666666667	9.928659754479\\
42.1508333333333	9.93489942617914\\
42.1675	9.94169529399824\\
42.1825	9.94488458458331\\
42.2125	9.94815136479973\\
42.2433333333333	9.9574804512017\\
42.2791666666667	9.96111694761477\\
42.3066666666667	9.96235932048924\\
43.13	9.97927332661344\\
43.1616666666667	9.99068492683249\\
43.1825	9.993829368137\\
43.2216666666667	10.0105324294894\\
43.2683333333333	10.0138671424868\\
43.4133333333333	10.0217570278685\\
43.4266666666667	10.0248280778981\\
43.515	10.0289880833737\\
43.6308333333333	10.039253237258\\
43.65	10.0472802115831\\
43.6708333333333	10.0509098129735\\
43.6891666666667	10.0664436243891\\
43.7058333333333	10.0771075359794\\
43.7275	10.0792141775256\\
43.7425	10.0847149327086\\
43.7733333333333	10.100187544777\\
43.7958333333333	10.1020755132753\\
43.8358333333333	10.109585512095\\
43.8641666666667	10.1122600982678\\
43.9	10.1157931635138\\
43.9333333333333	10.1178839901549\\
44.0158333333333	10.1212196747743\\
44.0483333333333	10.1229806826027\\
44.0916666666667	10.1268359463635\\
44.2475	10.1378138199786\\
44.31	10.1413024643775\\
44.3275	10.1479207706392\\
44.345	10.1527156112456\\
44.4983333333333	10.1621455291802\\
44.5375	10.170465067808\\
44.6025	10.1769673720459\\
44.66	10.1783813103236\\
44.845	10.1882521418098\\
44.8866666666667	10.1905364951927\\
45.2658333333333	10.2074205799313\\
45.45	10.2115077148117\\
45.5658333333333	10.2177730967769\\
45.6508333333333	10.2221720381059\\
45.67	10.2262161986372\\
45.8033333333333	10.2327033874286\\
45.8441666666667	10.2389898912289\\
45.865	10.2485349577405\\
46.195	10.2709982258125\\
46.2316666666667	10.2752093758466\\
46.3241666666667	10.2793642144314\\
46.3758333333333	10.2838604442685\\
46.4916666666667	10.2852323778433\\
46.88	10.2885771598575\\
47.0833333333333	10.3043643138173\\
47.1016666666667	10.3089665856581\\
47.13	10.3126035005642\\
47.1683333333333	10.3264551146494\\
47.1941666666667	10.3297535600939\\
47.2283333333333	10.3357906128363\\
47.3416666666667	10.337674795568\\
48.7475	10.3416094655423\\
48.9325	10.3456532597832\\
48.9791666666667	10.3488819332174\\
49.0008333333333	10.3506409034295\\
49.0358333333333	10.3549897867801\\
49.0591666666667	10.3589924161033\\
49.5133333333333	10.363342041372\\
49.5916666666667	10.370731728969\\
49.6191666666667	10.3741874474301\\
49.8133333333333	10.3774836855286\\
49.8491666666667	10.3812158209123\\
49.9216666666667	10.3860847085217\\
49.9475	10.3881837147981\\
50.515	10.4087520282086\\
50.5925	10.4120515985517\\
50.6325	10.4157742921564\\
50.7066666666667	10.4207867612159\\
50.7691666666667	10.4219524522402\\
51.2016666666667	10.4281512432599\\
51.24	10.4343338708213\\
51.3225	10.437906032419\\
51.3975	10.4393972224617\\
51.5025	10.4427327798058\\
51.6833333333333	10.4466096816409\\
51.9183333333333	10.4512384003381\\
52.0625	10.4593215373171\\
52.3233333333333	10.464417145435\\
52.4208333333333	10.4813026196591\\
52.4708333333333	10.4850457133359\\
52.5433333333333	10.4904325382053\\
52.5716666666667	10.4936155571989\\
52.6025	10.5059359905849\\
52.6208333333333	10.5092769253741\\
52.655	10.5268225962915\\
52.7108333333333	10.5310740473141\\
52.7358333333333	10.5337407692563\\
52.8083333333333	10.5477384930183\\
52.8283333333333	10.5512918909666\\
53.0483333333333	10.5567208037893\\
53.1058333333333	10.5582887016573\\
53.525	10.5645614791429\\
54.2308333333333	10.5680158156156\\
54.2758333333333	10.5704024411012\\
54.4675	10.5717944845133\\
54.6475	10.576352791264\\
54.695	10.5795956114726\\
54.87	10.5863591873194\\
54.8883333333333	10.5910458527694\\
54.9091666666667	10.5943747130552\\
54.9416666666667	10.6120743632064\\
55.21	10.6162194208572\\
55.4941666666667	10.6195416962373\\
55.5325	10.6241151177377\\
55.5516666666667	10.6288260661798\\
55.5725	10.6325330113231\\
55.8541666666667	10.6387206856346\\
55.8891666666667	10.6419083793661\\
55.9041666666667	10.6463040077145\\
55.9291666666667	10.6579309928894\\
55.9866666666667	10.6680903526923\\
56.0158333333333	10.6935028831568\\
56.0425	10.6980087676162\\
56.0591666666667	10.7028331995806\\
56.2925	10.7082352829866\\
56.335	10.7121091622622\\
56.4	10.7145341453401\\
56.5991666666667	10.71812096446\\
56.7675	10.7220708739516\\
56.8458333333333	10.7267634628193\\
56.87	10.7333968044334\\
56.9025	10.739557498969\\
56.9258333333333	10.7458435824726\\
57.0058333333333	10.7479514470952\\
57.2766666666667	10.7523644877614\\
57.3966666666667	10.7592397466209\\
57.9683333333333	10.7625821695939\\
58.0933333333333	10.7718668887637\\
58.2941666666667	10.7776215828085\\
58.4091666666667	10.7833363706432\\
58.8225	10.787964927418\\
58.8483333333333	10.7915291461122\\
59.0933333333333	10.7960025805543\\
59.2433333333333	10.7995173384425\\
59.2833333333333	10.8025502585885\\
59.3016666666667	10.8059733190279\\
59.3166666666667	10.8095080837967\\
59.3358333333333	10.8252203252221\\
59.3491666666667	10.8304272655546\\
59.4016666666667	10.8357589765545\\
59.44	10.8570576192478\\
59.4541666666667	10.8610430307302\\
59.4808333333333	10.8739917093571\\
59.5283333333333	10.8750268773923\\
59.725	10.8754491359192\\
60.195	10.8787668488375\\
60.2591666666667	10.9014126291127\\
60.2758333333333	10.9107670030833\\
60.3091666666667	10.9130459581186\\
60.3608333333333	10.9160977793482\\
60.4675	10.9194658060308\\
60.5041666666667	10.9304158281231\\
60.5175	10.93380613108\\
60.5408333333333	10.9452271870944\\
60.5908333333333	10.9460498587287\\
61.1566666666667	10.9476102794468\\
61.7408333333333	10.9508449878351\\
61.7616666666667	10.9527647421993\\
61.78	10.9583581663313\\
61.8041666666667	10.9687386856034\\
61.8291666666667	10.9733578489361\\
61.8525	10.9761670629345\\
62.1158333333333	10.9769159583111\\
62.4775	10.980267793099\\
62.6466666666667	11.0015958582009\\
62.6733333333333	11.0269968783238\\
62.6966666666667	11.0327733616105\\
62.7075	11.0485627348447\\
62.725	11.0749696568043\\
62.7375	11.0787864274562\\
62.7658333333333	11.0823850503172\\
62.8008333333333	11.0871233455564\\
62.9633333333333	11.0962830021686\\
62.9991666666667	11.1022009719711\\
63.0191666666667	11.1069350336054\\
63.1825	11.1082113257033\\
63.7691666666667	11.1115196068597\\
63.8358333333333	11.1129698774608\\
65.0658333333333	11.1299544511336\\
65.0933333333333	11.1351055677598\\
65.36	11.1424973230535\\
65.4408333333333	11.1520919769866\\
65.6833333333333	11.1593727424823\\
65.7916666666667	11.1683205360385\\
65.84	11.1716539873332\\
65.87	11.1866051084597\\
65.885	11.1898070267054\\
65.9016666666667	11.2075598422627\\
65.9141666666667	11.2156013419714\\
65.97	11.2208008677746\\
66.245	11.2243278324587\\
66.2775	11.2288172077787\\
66.295	11.2320732623301\\
66.3225	11.2461697780886\\
66.3583333333333	11.2506301621695\\
66.3841666666667	11.2529272321696\\
67.175	11.2587134235096\\
67.3875	11.2658829680669\\
68.33	11.2701561817699\\
68.45	11.2917976100553\\
68.4741666666667	11.2953576274372\\
68.5041666666667	11.3054969134129\\
68.7825	11.310068772983\\
68.8591666666667	11.3109021527079\\
69.0733333333333	11.3142951415024\\
69.225	11.3182916792296\\
69.4375	11.3236889663272\\
69.4633333333333	11.3252935014868\\
69.8566666666667	11.3402336495599\\
69.965	11.3437931418239\\
70.03	11.3636447574904\\
70.0508333333333	11.3765124995817\\
70.0758333333333	11.3778543298967\\
70.2741666666667	11.3919591519177\\
70.3008333333333	11.3961600114222\\
70.325	11.4076861940817\\
70.36	11.4124243830003\\
70.3866666666667	11.4153704161805\\
70.9966666666667	11.4300071714415\\
71.035	11.4345343246619\\
71.0558333333333	11.4369955131183\\
71.1075	11.4407027177074\\
71.165	11.448927173552\\
71.1975	11.473752401298\\
71.2141666666667	11.4768173784659\\
71.225	11.4904127379315\\
71.2441666666667	11.5181817544163\\
71.2575	11.5215212464464\\
71.2775	11.5246945495327\\
71.3083333333333	11.5390908822491\\
71.5475	11.5452425761283\\
};
\addlegendentry{MS Cost}

\addplot [color=mycolor5, very thick]
  table[row sep=crcr]{%
0	0\\
0.0100000000000051	0.00448817658650569\\
0.0383333333333269	0.0313593038735291\\
0.0699999999999932	0.0374295317651558\\
0.0999999999999943	0.0470306462159584\\
0.140833333333333	0.0526849874054705\\
0.161666666666662	0.0594080955592489\\
0.245833333333337	0.0649824155987204\\
0.269166666666663	0.0667732474803557\\
0.352500000000006	0.07187284994626\\
0.389166666666668	0.0812476518893419\\
0.426666666666662	0.0855803112816886\\
0.448333333333338	0.0886223824171708\\
0.480833333333337	0.0921933982758958\\
0.514166666666668	0.101421419795756\\
0.529166666666669	0.10499166112389\\
0.545000000000002	0.119102210276139\\
0.571666666666673	0.144362414738652\\
0.595833333333331	0.145644238684184\\
0.665000000000006	0.155796329796758\\
0.693333333333328	0.164911306199045\\
0.715000000000003	0.197594122633504\\
0.731666666666669	0.215809846329591\\
0.745000000000005	0.219359161713939\\
0.765000000000001	0.222780587432553\\
0.784166666666664	0.225271963768662\\
0.822500000000005	0.228591115917752\\
0.843333333333334	0.238421457726702\\
0.856666666666669	0.241695068171779\\
0.868333333333339	0.25679376163545\\
0.881666666666661	0.271601577187582\\
0.897499999999994	0.273510719203827\\
0.909999999999997	0.279032073462645\\
0.917500000000004	0.290861631535009\\
0.926666666666662	0.325235360176848\\
0.938333333333333	0.365006732185506\\
0.94583333333334	0.369494525746262\\
0.955833333333331	0.372310290585276\\
0.965000000000003	0.385761029107343\\
0.976666666666674	0.417866214657309\\
1.00416666666666	0.508552614534594\\
1.02583333333334	0.517467230506284\\
1.03583333333333	0.536942914042442\\
1.0625	0.602514114011569\\
1.075	0.60553439345243\\
1.09333333333333	0.608797443880405\\
1.11833333333334	0.617999637677229\\
1.14083333333333	0.621541931876962\\
1.16083333333333	0.626783236017545\\
1.18166666666667	0.630233153406948\\
1.19166666666666	0.643027846064498\\
1.2075	0.663860007808253\\
1.22666666666667	0.673364451753571\\
1.2325	0.700054580505608\\
1.23999999999999	0.780411083006769\\
1.25916666666667	1.00591765310239\\
1.2675	1.03500484142772\\
1.27666666666667	1.03857290867963\\
1.2825	1.04813109797708\\
1.28916666666667	1.08388520464015\\
1.29833333333333	1.18082032509977\\
1.31666666666666	1.37570021275521\\
1.32583333333334	1.41151017592865\\
1.33499999999999	1.42271646876178\\
1.355	1.42778300652473\\
1.37833333333333	1.43474924741781\\
1.38416666666667	1.44960553387723\\
1.39083333333333	1.49110012213477\\
1.40416666666667	1.63407216711633\\
1.42166666666667	1.80029147751961\\
1.43166666666667	1.84249820741202\\
1.44083333333333	1.85460580117736\\
1.45833333333333	1.86573845046281\\
1.4675	1.89081635359925\\
1.485	1.93854907983953\\
1.495	1.947677540141\\
1.51333333333334	1.94950600706188\\
1.56833333333333	1.95425773539797\\
1.60333333333334	1.96477136761489\\
1.61916666666667	1.96871647137138\\
1.63249999999999	1.9802154714021\\
1.64416666666666	2.00197323623307\\
1.66166666666666	2.03681143701081\\
1.67333333333333	2.04335680993269\\
1.69416666666666	2.04824192716433\\
1.71250000000001	2.06870570808265\\
1.72833333333334	2.08092497717371\\
1.745	2.08462939837568\\
1.76583333333333	2.08776429431262\\
1.79083333333334	2.09260463954816\\
1.97166666666666	2.09947567084589\\
2.06416666666667	2.11545144765675\\
2.08833333333334	2.11880590737179\\
2.1125	2.12103129257478\\
2.15666666666667	2.12667650843295\\
2.19833333333334	2.13528343227266\\
2.22416666666666	2.14112940952681\\
2.26666666666667	2.14685422286506\\
2.28749999999999	2.14995081785\\
2.30666666666667	2.15340816879224\\
2.33416666666666	2.16095129836032\\
2.35833333333333	2.16439479779243\\
2.38083333333333	2.17149357783217\\
2.40333333333334	2.17477555509743\\
2.43000000000001	2.17888038968151\\
2.46333333333334	2.18271493313338\\
2.48666666666666	2.18586442126306\\
2.57083333333334	2.18980741476486\\
2.6075	2.20293236769\\
2.63083333333333	2.20651840928332\\
2.65166666666667	2.21195561702532\\
2.685	2.21527765848533\\
2.75666666666666	2.23131832200741\\
2.78083333333333	2.2493695452977\\
2.79833333333333	2.25336237795858\\
2.81833333333333	2.25676234507868\\
2.85833333333333	2.27700533379215\\
2.95666666666666	2.28277166058938\\
2.97916666666667	2.28649096455648\\
3.185	2.29188597043503\\
3.2925	2.31560316122288\\
3.31416666666667	2.31699030932708\\
3.35083333333333	2.32158514877368\\
3.38333333333334	2.32421313276052\\
3.49916666666667	2.328114542886\\
3.61583333333333	2.33701487106296\\
3.64083333333333	2.34234000185251\\
3.74833333333333	2.34641390873969\\
3.75750000000001	2.35367918241154\\
3.7675	2.37542269916348\\
3.78416666666666	2.41285522377818\\
3.79333333333334	2.41717625519414\\
3.80583333333334	2.42020810653979\\
3.81416666666667	2.43208245913195\\
3.82333333333334	2.46058381201354\\
3.8475	2.54674072752879\\
3.86083333333333	2.55285982684751\\
3.8725	2.57884382654116\\
3.88500000000001	2.60088219310829\\
3.9025	2.61330959931742\\
3.92416666666666	2.62354079155932\\
3.94583333333334	2.62790521518498\\
3.96416666666667	2.63164582797731\\
3.99416666666667	2.63640469084091\\
4.0125	2.64750218523768\\
4.02916666666667	2.66425521525562\\
4.05333333333333	2.66871401184071\\
4.08583333333334	2.67493697244174\\
4.11750000000001	2.68361379673213\\
4.13416666666667	2.69682028211116\\
4.15916666666666	2.72033503631553\\
4.1925	2.72714910766301\\
4.2325	2.7357808699703\\
4.24583333333334	2.74203601526689\\
4.25833333333334	2.75910772747073\\
4.27500000000001	2.78132743032484\\
4.29083333333334	2.78543464715834\\
4.30666666666667	2.79236064949367\\
4.33	2.81659609967251\\
4.345	2.82542736078214\\
4.375	2.83486729916156\\
4.38583333333334	2.85294765591003\\
4.39666666666666	2.86780710400542\\
4.41583333333334	2.87556870594847\\
4.425	2.89445265243832\\
4.45333333333333	2.96816262338227\\
4.46666666666667	2.97395594822883\\
4.47333333333333	2.99165995857923\\
4.4975	3.07440759522133\\
4.50666666666666	3.07841739210924\\
4.51666666666667	3.08105775687014\\
4.52333333333334	3.09325184596321\\
4.53333333333333	3.1342476599725\\
4.55083333333333	3.20494884384502\\
4.56083333333333	3.21950511980116\\
4.57333333333334	3.22274351269958\\
4.5825	3.22731987336648\\
4.59	3.24377856243278\\
4.59999999999999	3.28998159244561\\
4.62166666666667	3.39463415802393\\
4.63	3.40786314835636\\
4.64666666666666	3.41632763740976\\
4.65416666666667	3.44009146231919\\
4.68416666666667	3.56053366797786\\
4.69499999999999	3.56903198173001\\
4.72416666666666	3.57218460186103\\
4.7525	3.58032460760457\\
4.77583333333334	3.58647297397727\\
4.93166666666667	3.59617057731838\\
4.97833333333334	3.60515452174737\\
4.99666666666667	3.61196906714123\\
5.0175	3.61575207170118\\
5.035	3.61870109216318\\
5.05249999999999	3.62263623808663\\
5.07083333333334	3.62662413464231\\
5.08166666666666	3.63045334850491\\
5.09	3.64475720901929\\
5.105	3.69249916822564\\
5.11666666666666	3.71822831160308\\
5.1275	3.72271710831204\\
5.13833333333334	3.72838357851731\\
5.15000000000001	3.74672906480012\\
5.175	3.79070635128987\\
5.1875	3.79489315881585\\
5.33499999999999	3.7986003128417\\
5.38833333333334	3.80240094955906\\
5.58750000000001	3.81253720865136\\
5.6425	3.81605290297311\\
5.66916666666667	3.81994418220859\\
5.70833333333333	3.82320971645912\\
5.78	3.83195829659107\\
5.79833333333333	3.83989655090907\\
5.8325	3.8459129659573\\
5.84583333333333	3.86423843743417\\
5.85916666666667	3.87774691441894\\
5.87416666666667	3.87958985479457\\
5.89083333333333	3.88348382183776\\
5.925	3.89874382449067\\
5.95416666666667	3.90263669663331\\
5.97916666666667	3.9097958702506\\
6.01916666666666	3.91319288855033\\
6.12166666666667	3.93260861497249\\
6.1525	3.94985740966487\\
6.17666666666666	3.9538806458738\\
6.19166666666666	3.96772502807457\\
6.20416666666667	3.97594263594304\\
6.26166666666667	3.98698756127469\\
6.27916666666667	3.99067847595066\\
6.29583333333333	3.99405562196536\\
6.33750000000001	4.01033232610305\\
6.39	4.01644504859333\\
6.41916666666667	4.02404561243419\\
6.66166666666666	4.03505285240676\\
6.69750000000001	4.04464785270198\\
6.73166666666667	4.04677443041294\\
6.7525	4.05085710835088\\
6.78666666666666	4.06286358850916\\
6.82000000000001	4.06644519304704\\
6.87583333333333	4.07102884172464\\
6.90333333333334	4.07232624066235\\
6.94833333333334	4.07760113885894\\
6.97833333333334	4.0901243642376\\
7	4.09344460977539\\
7.03916666666667	4.1092443562583\\
7.07916666666667	4.11309607917507\\
7.17416666666666	4.11789967181325\\
7.20166666666667	4.13224299033587\\
7.21916666666667	4.13780004420302\\
7.23916666666666	4.14111898205272\\
7.26916666666666	4.15227238453311\\
7.315	4.15467970206254\\
7.44583333333334	4.16157372466503\\
7.46416666666667	4.17226338243852\\
7.48083333333334	4.17664793420806\\
7.58916666666667	4.18384879789866\\
7.60250000000001	4.1978208229817\\
7.62166666666667	4.2179785398738\\
7.63666666666667	4.22194837713235\\
7.66	4.22586334185189\\
7.67916666666666	4.24082235608965\\
7.69833333333334	4.25254121543121\\
7.71833333333333	4.25494203813037\\
7.75833333333334	4.2582125756846\\
7.795	4.2596313623382\\
8.36083333333333	4.26979368199164\\
8.38500000000001	4.28797443736403\\
8.4525	4.29226108524415\\
8.50750000000001	4.29959059920577\\
8.5325	4.30288296133205\\
8.5975	4.30806148180602\\
8.61916666666667	4.31652291219437\\
8.65083333333334	4.31995656198966\\
8.69750000000001	4.33572377463408\\
8.70916666666668	4.33924352075512\\
8.73416666666667	4.34342247454383\\
8.78583333333333	4.34610982679958\\
8.83166666666666	4.34992598199534\\
8.93916666666667	4.36226900625489\\
8.98	4.37156251336384\\
8.99166666666667	4.37604583419635\\
9.03	4.406213320026\\
9.05500000000001	4.40828299881278\\
9.1225	4.41351862257011\\
9.2225	4.41483352130864\\
9.41500000000001	4.41929463423558\\
9.48083333333334	4.42280825221761\\
9.51000000000001	4.43478184083099\\
9.54083333333334	4.43872327660759\\
9.55583333333334	4.45205685005834\\
9.57000000000001	4.4614654264097\\
9.59333333333333	4.46251039543712\\
9.60916666666667	4.46628990911402\\
9.6425	4.48418799175158\\
9.68333333333334	4.48921895784642\\
9.70416666666667	4.4982787510517\\
9.90000000000001	4.51275650249679\\
9.925	4.51448236596457\\
10.0683333333333	4.52375132310246\\
10.2333333333333	4.52748550390822\\
10.2741666666667	4.53060393777922\\
10.36	4.53429282519039\\
10.3858333333333	4.54241346953857\\
10.405	4.54651026357156\\
10.4158333333333	4.5569992183237\\
10.445	4.59660102930117\\
10.4575	4.60091386063704\\
10.4675	4.61573446312082\\
10.485	4.66044261394084\\
10.4991666666667	4.68692981236752\\
10.5091666666667	4.6916805034766\\
10.5216666666667	4.69458486584296\\
10.5308333333333	4.70751477033707\\
10.5425	4.74105233051215\\
10.555	4.77046306197809\\
10.5641666666667	4.77449897478789\\
10.5866666666667	4.77792888540085\\
10.6091666666667	4.78878946060128\\
10.6233333333333	4.79333515928147\\
10.6433333333333	4.79663957252711\\
10.6658333333333	4.79822305993223\\
10.7783333333333	4.80368095161852\\
10.8591666666667	4.81037605816066\\
10.8766666666667	4.81410724165436\\
10.9075	4.82453452138078\\
10.9533333333333	4.83082626852156\\
10.9775	4.83792352562898\\
11.1291666666667	4.85084472018099\\
11.1575	4.86332527142432\\
11.185	4.86695826195908\\
11.2125	4.872774122264\\
11.25	4.87694124953185\\
11.2758333333333	4.8786062495073\\
11.3108333333333	4.88188884122137\\
11.3358333333333	4.88880845350972\\
11.3866666666667	4.89248094363646\\
11.4175	4.89656418216465\\
11.7066666666667	4.89996491740395\\
11.7708333333333	4.90159886635735\\
12.075	4.90920896060831\\
12.1958333333333	4.91503379130128\\
12.3008333333333	4.93399646512876\\
12.3258333333333	4.94510353491228\\
12.3983333333333	4.95083731311654\\
12.4591666666667	4.95521175873611\\
12.475	4.96144767965676\\
12.4916666666667	4.96425590526562\\
12.525	4.96768201756305\\
12.5708333333333	4.98635135603118\\
12.6225	4.99070713738034\\
12.6466666666667	4.99478759692296\\
12.6683333333333	4.99906431425384\\
12.6883333333333	5.00452294031888\\
12.8375	5.010685620652\\
12.8575	5.01650960162202\\
12.8841666666667	5.02073056936074\\
12.9016666666667	5.03025281675677\\
12.9158333333333	5.03418177397774\\
12.9433333333333	5.03759767366256\\
13.015	5.0544108021563\\
13.1075	5.05766585950421\\
13.2466666666667	5.06118909468475\\
13.2741666666667	5.06254202030601\\
13.4108333333333	5.07424051196259\\
13.4333333333333	5.07676412072475\\
13.445	5.08249549692226\\
13.4716666666667	5.1028544950773\\
13.5083333333333	5.1126631619419\\
13.5283333333333	5.12774971067107\\
13.56	5.13644608766744\\
13.59	5.15916042715719\\
13.6058333333333	5.16222746247983\\
13.6275	5.18067899656843\\
13.645	5.18984097808699\\
13.6741666666667	5.1957818276572\\
13.7083333333333	5.21253789758353\\
13.7383333333333	5.21596462166089\\
13.77	5.21922870361735\\
13.8016666666667	5.23261354710804\\
13.8241666666667	5.23890793538584\\
13.8566666666667	5.24357308647323\\
13.8958333333333	5.25866110209346\\
13.9675	5.26492938668424\\
14.0083333333333	5.26847340181189\\
14.055	5.27108617645246\\
14.2858333333333	5.27963546388496\\
14.4058333333333	5.29190080680361\\
14.4383333333333	5.30247653423517\\
14.4966666666667	5.31533555465629\\
14.52	5.32530449595185\\
14.5858333333333	5.33882434382421\\
14.6033333333333	5.34280113288771\\
14.6366666666667	5.34637383969334\\
14.6758333333333	5.3472391132803\\
14.8008333333333	5.35024015752492\\
14.8133333333333	5.35990671052859\\
14.8266666666667	5.36987222189303\\
14.8516666666667	5.37630114892377\\
14.9033333333333	5.4066122116007\\
14.9175	5.41060992023709\\
14.935	5.41559680369265\\
14.9808333333333	5.41964355306958\\
15.0858333333333	5.43363179040104\\
15.19	5.43634807389162\\
15.2933333333333	5.43966960894289\\
15.3316666666667	5.44516213437467\\
15.3741666666667	5.4467311788826\\
15.4325	5.45148376203842\\
15.7366666666667	5.46053572038532\\
15.85	5.46390603860108\\
15.9591666666667	5.47850822252171\\
15.9958333333333	5.50268968679488\\
16.0183333333333	5.50616541362372\\
16.0316666666667	5.51748611744952\\
16.05	5.53321297978727\\
16.0675	5.53496952838574\\
16.1441666666667	5.53926833676144\\
16.1975	5.54659008183297\\
16.2133333333333	5.5522888133419\\
16.235	5.56188130662447\\
16.2658333333333	5.56772384745412\\
16.2941666666667	5.5872021325021\\
16.3316666666667	5.59233832941878\\
16.3441666666667	5.61076411046277\\
16.3558333333333	5.62256892425981\\
16.3725	5.62414591134966\\
16.4016666666667	5.62802142092433\\
16.43	5.63785656355026\\
16.4591666666667	5.64175291531799\\
16.4908333333333	5.65769422793682\\
16.505	5.66124207354747\\
16.54	5.68483592782448\\
16.5541666666667	5.69043900777707\\
16.5683333333333	5.69361446825775\\
16.58	5.70808463708772\\
16.5941666666667	5.72309779875225\\
16.6091666666667	5.72574678570317\\
16.6483333333333	5.72910379952174\\
16.675	5.73186324342964\\
16.9616666666667	5.74565580428609\\
16.9866666666667	5.74942177550295\\
17.04	5.75332063633751\\
17.0733333333333	5.75862545518333\\
17.3866666666667	5.77239698799774\\
17.4283333333333	5.78123474617175\\
17.4458333333333	5.78505758300759\\
17.4683333333333	5.79133895655724\\
17.5483333333333	5.79798655896727\\
17.5675	5.80724612961041\\
17.6025	5.81442604397746\\
17.6275	5.83367885569956\\
17.6541666666667	5.83455920520144\\
17.7041666666667	5.83790764956312\\
17.7566666666667	5.84135647247409\\
17.7966666666667	5.84656540184089\\
17.8191666666667	5.85154249108686\\
17.8458333333333	5.8551596203596\\
17.8675	5.86093171146459\\
17.93	5.86476611122315\\
18.01	5.87327628093951\\
18.0375	5.88102042208506\\
18.05	5.88375518733956\\
18.06	5.89672782201679\\
18.0783333333333	5.92290995305996\\
18.0916666666667	5.92698499046256\\
18.115	5.93063379736525\\
18.1491666666667	5.94997714214617\\
18.2375	5.95362138850759\\
18.27	5.96484906272055\\
18.575	5.96771601758138\\
18.7975	5.97137487543883\\
18.8083333333333	5.97977900085554\\
18.83	6.00229559426725\\
18.8483333333333	6.0075355985327\\
18.86	6.02516230809429\\
18.8883333333333	6.0735954533812\\
18.9	6.0773740676605\\
18.9125	6.08066082108085\\
18.9233333333333	6.09484431085582\\
18.94	6.11669544460239\\
18.9533333333333	6.12093129046751\\
19.1041666666667	6.12342798349532\\
19.9008333333333	6.12666012143821\\
19.9291666666667	6.14466177462103\\
19.9366666666667	6.14975452127779\\
19.945	6.16936377396881\\
19.965	6.22685169622547\\
19.9825	6.23629983582971\\
19.9925	6.26163450091151\\
20.0083333333333	6.30046667246732\\
20.0175	6.30483792987552\\
20.0266666666667	6.3084652953379\\
20.0341666666667	6.32268126888094\\
20.0658333333333	6.40501955588537\\
20.08	6.40834355514356\\
20.0916666666667	6.41383066090671\\
20.1058333333333	6.43224717912604\\
20.1283333333333	6.46176255538793\\
20.1416666666667	6.46650600334675\\
20.1875	6.47193904916591\\
20.225	6.47394199008397\\
20.3525	6.47729201514686\\
20.385	6.48859603796643\\
20.425	6.49539904223556\\
20.4508333333333	6.51305593669703\\
20.4766666666667	6.51718053794582\\
20.5133333333333	6.52067290950625\\
20.55	6.52364588302675\\
21.1141666666667	6.53101931693978\\
21.1408333333333	6.55104445501229\\
21.1591666666667	6.55605218740426\\
21.17	6.57311583913913\\
21.1883333333333	6.6027198908899\\
21.2	6.606606046225\\
21.2183333333333	6.60995404263576\\
21.2383333333333	6.62278144744502\\
21.2575	6.63323066109248\\
21.2816666666667	6.63525457437316\\
21.3008333333333	6.63922083372259\\
21.3225	6.64461423361369\\
21.3516666666667	6.64819194105334\\
21.3758333333333	6.65604232528798\\
21.4033333333333	6.66001962794401\\
21.4408333333333	6.68290759213552\\
21.4758333333333	6.6866968765608\\
21.52	6.69054253711347\\
21.54	6.6936880782054\\
21.565	6.70129192482568\\
21.5891666666667	6.70491507213276\\
21.6216666666667	6.72199036547019\\
21.635	6.72653020340245\\
21.6675	6.7443087121775\\
21.6958333333333	6.75572878523454\\
21.7216666666667	6.7979478204967\\
21.7425	6.80269707976491\\
21.77	6.82365262818335\\
21.785	6.83185738208589\\
21.8066666666667	6.83670263716814\\
21.8308333333333	6.84989292739456\\
21.8583333333333	6.85099921794033\\
22.1108333333333	6.85677954737842\\
22.1566666666667	6.86047510676617\\
22.5491666666667	6.86549723717259\\
22.5791666666667	6.87037936459745\\
22.6491666666667	6.88061574320098\\
22.6691666666667	6.88311696228652\\
22.6966666666667	6.88667373942049\\
22.7408333333333	6.89127820717509\\
22.7791666666667	6.89456538318282\\
22.945	6.91059737778421\\
22.9958333333333	6.92544081305925\\
23.0225	6.92875563958128\\
23.0641666666667	6.93468454523702\\
23.1283333333333	6.93898837708765\\
23.2125	6.95187317973277\\
23.23	6.95620941906724\\
23.2516666666667	6.96189487918184\\
23.3741666666667	6.96360033763297\\
23.425	6.96754754227189\\
23.4758333333333	6.98127085453916\\
23.4933333333333	6.98540840936771\\
23.5416666666667	7.01346440264908\\
23.5625	7.01609831762988\\
23.5791666666667	7.0230061421432\\
23.5941666666667	7.02597221632455\\
23.6325	7.02917646367932\\
23.6566666666667	7.03077852946532\\
23.8408333333333	7.03516311803246\\
23.8991666666667	7.04414948272694\\
23.9141666666667	7.05505297457063\\
23.925	7.05910200564938\\
23.9358333333333	7.07715951022064\\
23.9458333333333	7.08903828879369\\
23.9616666666667	7.09061389909803\\
24.0041666666667	7.09791029094949\\
24.0675	7.11016148634202\\
24.1708333333333	7.11408452925886\\
24.1958333333333	7.11931676149487\\
24.2258333333333	7.12878996387657\\
24.2641666666667	7.13316962949933\\
24.2966666666667	7.14065877365047\\
24.33	7.14536292298861\\
24.3541666666667	7.15154061172393\\
24.3933333333333	7.15606583864988\\
24.4225	7.1626298874655\\
24.665	7.16875864411296\\
24.6966666666667	7.1723230049855\\
24.7366666666667	7.17334947396249\\
24.7633333333333	7.17733770532091\\
24.7891666666667	7.18212665177747\\
24.8516666666667	7.18609921226454\\
24.8708333333333	7.2003910493513\\
24.8875	7.20940920044401\\
24.9108333333333	7.21527669610209\\
24.9225	7.2343861499758\\
24.9358333333333	7.25310917111483\\
24.9483333333333	7.25682795663812\\
24.9733333333333	7.26050790298427\\
25.0041666666667	7.27009315976849\\
25.15	7.28027857755798\\
25.1808333333333	7.28208750129772\\
25.6658333333333	7.2876780728065\\
25.71	7.29063544841628\\
25.7766666666667	7.29414771532514\\
25.8275	7.29553006002963\\
25.8491666666667	7.2994648994156\\
25.8791666666667	7.30873373906923\\
25.9341666666667	7.31550328581048\\
25.9625	7.32292952771084\\
26.2225	7.32981572814612\\
26.3941666666667	7.33348054943352\\
26.4991666666667	7.3416542261901\\
26.555	7.34741887267394\\
26.5891666666667	7.35275321801686\\
26.665	7.35845658524599\\
26.6858333333333	7.36739243616317\\
26.7033333333333	7.37276222613184\\
26.7308333333333	7.37714574648395\\
26.7483333333333	7.39251226403807\\
26.7625	7.40038962455338\\
26.8116666666667	7.4110741608371\\
26.83	7.41911425521323\\
26.875	7.42731372703848\\
26.8975	7.43986958444212\\
26.9816666666667	7.44715362706479\\
27.1583333333333	7.45151412403969\\
27.2091666666667	7.45340329990894\\
27.3175	7.45449472817819\\
27.4558333333333	7.45778302460177\\
27.4875	7.46052728474299\\
27.5125	7.46403952397877\\
27.5466666666667	7.4771813671553\\
27.5808333333333	7.48049967483156\\
27.6116666666667	7.48358832986933\\
27.77	7.48722450979719\\
27.8033333333333	7.48997572964458\\
27.8225	7.49476788497346\\
27.8583333333333	7.50706276701492\\
27.88	7.51037717522868\\
27.92	7.52949349412179\\
27.9566666666667	7.53530019164447\\
27.9833333333333	7.54307490579343\\
28.1091666666667	7.55166363424874\\
28.1733333333333	7.55520863844927\\
28.5775	7.57555881568757\\
28.6583333333333	7.58099165803714\\
28.7658333333333	7.58557970262093\\
28.7958333333333	7.59589398733884\\
28.8216666666667	7.59948948268739\\
28.8525	7.61315999458802\\
28.8758333333333	7.61636047418401\\
28.9158333333333	7.62681917770995\\
28.9425	7.63030165858454\\
28.9725	7.63380456737656\\
29.0216666666667	7.641491825489\\
29.1483333333333	7.64397378238129\\
29.2041666666667	7.64862133395754\\
29.225	7.65241619074791\\
29.265	7.65567043603444\\
29.31	7.66048331694013\\
29.3558333333333	7.66278339427483\\
29.6166666666667	7.66898466985458\\
29.6983333333333	7.68582316889217\\
29.7291666666667	7.69469264029971\\
29.7533333333333	7.69783257335662\\
29.8	7.70960434311279\\
29.94	7.71853409539182\\
30.0291666666667	7.72213544159025\\
30.0741666666667	7.72626577540635\\
30.105	7.72787710139785\\
30.3366666666667	7.73299265931938\\
30.3625	7.73880266085716\\
30.3866666666667	7.74053294496701\\
30.4075	7.74422341558844\\
30.4341666666667	7.75080564118856\\
30.4666666666667	7.75528717091933\\
30.4783333333333	7.76946912952712\\
30.4958333333333	7.79139481091191\\
30.5083333333333	7.79470996282613\\
30.5208333333333	7.79858112013827\\
30.5333333333333	7.8131821922788\\
30.5666666666667	7.86393596413083\\
30.5916666666667	7.87281512466495\\
30.6258333333333	7.90319462596446\\
30.6433333333333	7.90654321734438\\
30.675	7.90995846732132\\
30.7466666666667	7.92299781664997\\
30.7725	7.92742821672348\\
30.8033333333333	7.93432321034028\\
30.8541666666667	7.9357765615617\\
31.0441666666667	7.94101957140238\\
31.3991666666667	7.94487485812998\\
31.4583333333333	7.95477262845078\\
31.4791666666667	7.96486182547366\\
31.5058333333333	7.96936702939352\\
31.5458333333333	7.98629095874404\\
31.5691666666667	7.98978413260146\\
31.605	7.99610371732132\\
31.6766666666667	7.99937524399434\\
31.7108333333333	8.00879480818213\\
31.7366666666667	8.01201493239365\\
31.7658333333333	8.01992782959231\\
31.8691666666667	8.02545613637071\\
31.8916666666667	8.03432223449266\\
31.915	8.04280100577819\\
31.9708333333333	8.05435168915525\\
32.0025	8.07975271718165\\
32.1041666666667	8.09029947642841\\
32.145	8.09380791610242\\
32.1741666666667	8.09735707260207\\
32.1958333333333	8.10054388225993\\
32.2416666666667	8.11741058021423\\
32.2841666666667	8.12075418028009\\
32.32	8.12256699593422\\
32.4008333333333	8.12584293388565\\
32.5483333333333	8.13473462191899\\
32.66	8.14013581850672\\
32.7483333333333	8.14877386049986\\
32.9566666666667	8.15291529114768\\
32.9866666666667	8.15546123607035\\
33.0191666666667	8.15902231445885\\
33.0683333333333	8.16899843104734\\
33.1133333333333	8.17339056836482\\
33.1433333333333	8.17736143734834\\
33.3141666666667	8.18185513689141\\
33.3575	8.1898737175401\\
33.3791666666667	8.19842959870098\\
33.3991666666667	8.20195157440531\\
33.4225	8.2100632376043\\
33.5358333333333	8.22040015735575\\
33.5591666666667	8.22287517472166\\
33.5825	8.22613698184094\\
33.6075	8.22783623130672\\
33.6941666666667	8.23215614882082\\
33.7958333333333	8.24506799339086\\
33.8175	8.24841917372348\\
33.8983333333333	8.25202506053198\\
34.1516666666667	8.25486052824664\\
34.1925	8.2581439550452\\
34.2275	8.26538425276357\\
34.2433333333333	8.26920788423637\\
34.2566666666667	8.2826341997649\\
34.2766666666667	8.30414818273563\\
34.2916666666667	8.30632855215885\\
34.3058333333333	8.3101655239973\\
34.32	8.32401811064136\\
34.3408333333333	8.34476640362873\\
34.3558333333333	8.34720099597419\\
34.37	8.35056626843755\\
34.3858333333333	8.36538705769206\\
34.4025	8.37892576003466\\
34.4191666666667	8.38084939986969\\
34.4391666666667	8.38464839391523\\
34.4675	8.39107088059863\\
34.5183333333333	8.3964345493159\\
34.5483333333333	8.41607013650602\\
34.57	8.42016745336323\\
34.5825	8.43415806539792\\
34.5958333333333	8.44690216758192\\
34.6158333333333	8.44870400099666\\
34.6758333333333	8.45585187098033\\
34.7241666666667	8.45964251594216\\
34.8041666666667	8.46298770165656\\
35.21	8.47108351130616\\
35.2266666666667	8.47309956595397\\
35.2516666666667	8.47647343934291\\
35.3008333333333	8.49517752261528\\
35.3141666666667	8.5010973308186\\
35.3525	8.53270873365337\\
35.4058333333333	8.53823299948013\\
35.47	8.53912717883667\\
35.4933333333333	8.54235829397444\\
35.5191666666667	8.54629934380334\\
35.5375	8.54941913650224\\
35.5525	8.56397459699876\\
35.565	8.57178278986407\\
35.6	8.57922923924136\\
35.6175	8.58464761965485\\
35.655	8.58864373820542\\
35.705	8.59226377022877\\
35.8041666666667	8.59716402007972\\
36.2133333333333	8.61089602928904\\
36.2433333333333	8.61328927277384\\
36.4216666666667	8.61767505917211\\
36.47	8.61894417011162\\
36.6125	8.62473029105479\\
36.6675	8.62798438988381\\
36.6975	8.62939814450158\\
36.7275	8.63265244045945\\
36.7525	8.63609867102628\\
37.1208333333333	8.64006850072244\\
37.1508333333333	8.64620963561001\\
37.1841666666667	8.64956029834426\\
37.2316666666667	8.65322694062675\\
37.4633333333333	8.65664224452784\\
37.5583333333333	8.6651422207524\\
37.6266666666667	8.66958687475102\\
37.6458333333333	8.67624717629582\\
37.6641666666667	8.68035548840032\\
37.6875	8.6836575040417\\
37.725	8.69750916534431\\
37.7508333333333	8.70080200482411\\
37.7791666666667	8.70874990156393\\
37.8116666666667	8.71200561405691\\
37.8608333333333	8.71545145433241\\
37.9116666666667	8.71665462760387\\
38.1333333333333	8.71875970716619\\
38.3916666666667	8.72202421732658\\
38.4141666666667	8.72616720686942\\
38.4441666666667	8.72951449653729\\
38.4608333333333	8.74122481365156\\
38.4825	8.75743773381933\\
38.5208333333333	8.76856946256841\\
38.5308333333333	8.7890705274877\\
38.5483333333333	8.82827512219617\\
38.5591666666667	8.83394049809169\\
38.5791666666667	8.83896226228244\\
38.5916666666667	8.85354691478767\\
38.6116666666667	8.87881176918106\\
38.625	8.88202797233988\\
38.6533333333333	8.8853018744514\\
38.69	8.88936943302124\\
38.8325	8.89380076254413\\
39.05	8.90111942727273\\
39.075	8.90528068043929\\
39.1116666666667	8.90876262745616\\
39.135	8.91332487821887\\
39.1508333333333	8.9163958861506\\
39.1758333333333	8.92712311045887\\
39.21	8.93183586038489\\
39.2516666666667	8.94670764611374\\
39.3625	8.95150402272579\\
39.4275	8.9577657053931\\
39.5316666666667	8.97479135803526\\
39.6283333333333	8.9798080240955\\
39.6508333333333	8.98218079197954\\
39.6666666666667	8.98698875191342\\
39.6991666666667	8.99979265980318\\
39.7233333333333	9.00304047701005\\
39.74	9.00683031634797\\
39.7766666666667	9.02120177852294\\
39.8066666666667	9.02262334140933\\
39.8516666666667	9.02910914807353\\
39.8866666666667	9.03556948566904\\
39.9058333333333	9.03872985048086\\
39.9358333333333	9.04889602951219\\
40.075	9.05775021789663\\
40.175	9.06141621476485\\
40.275	9.07945179398669\\
40.2941666666667	9.08261860243768\\
40.7675	9.08880350969879\\
40.8108333333333	9.09570738636833\\
40.8466666666667	9.10072714546429\\
40.8683333333333	9.10522300901283\\
41.0875	9.11309436527257\\
41.2416666666667	9.14448230703245\\
41.4541666666667	9.14833898151647\\
41.4758333333333	9.15146671746051\\
41.5375	9.15665899985187\\
41.5925	9.16230796979333\\
41.9766666666667	9.16613531151937\\
42.3041666666667	9.16951730781851\\
42.3341666666667	9.17256939169573\\
42.3675	9.17578217487745\\
42.395	9.1813380685184\\
42.4316666666667	9.18469191982446\\
42.46	9.18592513963722\\
42.885	9.19428425056473\\
43.1333333333333	9.19777810056429\\
43.2316666666667	9.20625084790763\\
43.255	9.20838114561344\\
43.2816666666667	9.21176581586187\\
43.3141666666667	9.21931592782055\\
43.645	9.22426730434462\\
43.8391666666667	9.23792530162876\\
43.8733333333333	9.24453283457352\\
43.9216666666667	9.24922047238155\\
43.9558333333333	9.25390882913652\\
44.0208333333333	9.2591709294135\\
44.1075	9.26431647594239\\
44.2183333333333	9.270684402808\\
44.325	9.27895742791124\\
44.5125	9.28549595981981\\
44.5408333333333	9.28890479889424\\
44.635	9.29229166828058\\
44.7	9.30344379992513\\
44.7291666666667	9.3172322770306\\
44.76	9.31957019604626\\
44.7841666666667	9.32747314807006\\
44.8066666666667	9.33166879157241\\
44.89	9.33654400516255\\
44.9708333333333	9.35994311267378\\
44.995	9.37560651411565\\
45.0141666666667	9.37776508555129\\
45.0391666666667	9.38125662302801\\
45.0783333333333	9.39262361199404\\
45.2141666666667	9.3968050229888\\
45.3558333333333	9.40420684619023\\
45.5375	9.40756568396824\\
45.6566666666667	9.41637024226809\\
45.7583333333333	9.42145895312541\\
45.8066666666667	9.42363316606445\\
45.9358333333333	9.42749301966138\\
45.9616666666667	9.43113175985364\\
45.9875	9.43558482698512\\
46.0891666666667	9.43902310716568\\
46.315	9.44722655385323\\
46.3425	9.44912166920381\\
46.5	9.46000159561871\\
46.5258333333333	9.4612963649499\\
46.6858333333333	9.46327962443287\\
47.1283333333333	9.46659819550744\\
47.1766666666667	9.46911971212293\\
47.3191666666667	9.47467490052206\\
47.3425	9.4785101399596\\
47.3758333333333	9.48177885077362\\
47.4133333333333	9.49038697154593\\
47.4458333333333	9.49372957681801\\
47.4833333333333	9.49734657846615\\
47.9733333333333	9.5065722960133\\
48.055	9.5077938830843\\
48.6091666666667	9.51403199349853\\
48.6308333333333	9.51848560671264\\
48.6533333333333	9.52045484607838\\
48.675	9.5243991402084\\
48.6991666666667	9.53003543919326\\
48.7858333333333	9.53491075398404\\
48.8083333333333	9.53987670524336\\
48.8366666666667	9.54318141431895\\
48.8708333333333	9.55419829599639\\
49.345	9.56278420375671\\
49.45	9.56924194086753\\
49.6808333333333	9.57257415608703\\
49.7608333333333	9.57631092876696\\
50.1716666666667	9.5826460014397\\
50.2158333333333	9.58402758273816\\
50.4008333333333	9.58736395806005\\
50.505	9.59271358828333\\
50.5275	9.59695582181175\\
50.5558333333333	9.60035548794586\\
50.5891666666667	9.60298945837098\\
50.7675	9.60797578659844\\
51.0566666666667	9.61505161058854\\
51.1325	9.62377459918844\\
51.3633333333333	9.63496336624591\\
51.4025	9.63624034676566\\
51.6558333333333	9.63971365306719\\
51.7383333333333	9.64050750500643\\
51.8533333333333	9.64380034916503\\
51.9091666666667	9.64618193749457\\
52.3125	9.65545761847935\\
52.3483333333333	9.65902851883531\\
52.4558333333333	9.66256648870058\\
52.5316666666667	9.670110634133\\
52.5533333333333	9.67695409420823\\
52.5791666666667	9.68070182799185\\
52.61	9.69453501391183\\
52.6775	9.70054788247431\\
52.7141666666667	9.70782790477637\\
52.74	9.71263852163999\\
52.7541666666667	9.71674853724784\\
52.7758333333333	9.72587221383841\\
52.835	9.72783214606102\\
52.8925	9.73187633745064\\
52.9158333333333	9.73607369445243\\
52.9391666666667	9.73938218370499\\
52.9725	9.75385335162743\\
53.015	9.75763255153409\\
53.0416666666667	9.76376571500985\\
53.0725	9.76735304352007\\
53.1008333333333	9.7711809768653\\
53.19	9.77552076840834\\
54.1008333333333	9.7821933693283\\
54.2	9.78326642528026\\
54.435	9.78675173373564\\
54.5575	9.79327637043734\\
54.68	9.79676004866505\\
54.705	9.8057912243835\\
54.7258333333333	9.80927550598392\\
54.7591666666667	9.83058288022423\\
55.1008333333333	9.83467815191798\\
55.3116666666667	9.83798410181853\\
55.3433333333333	9.84126843824268\\
55.3608333333333	9.84473034395275\\
55.3833333333333	9.85091130009894\\
55.54	9.85285656393221\\
55.6508333333333	9.85633014936134\\
55.7066666666667	9.86183735065676\\
55.7225	9.87031904167632\\
55.7391666666667	9.87697032991468\\
55.795	9.88804430102761\\
55.8075	9.90620851292771\\
55.82	9.91890318601742\\
55.8358333333333	9.9206597478656\\
55.8491666666667	9.92550576476901\\
55.8633333333333	9.92992680257683\\
56.065	9.93605774412686\\
56.125	9.94793108243925\\
56.1641666666667	9.9493799600902\\
56.3333333333333	9.95261552042896\\
56.385	9.95766062394003\\
56.4216666666667	9.95843255596513\\
56.5666666666667	9.96185835156109\\
56.5908333333333	9.97030231119653\\
56.6158333333333	9.97274737748761\\
56.6325	9.97830512065562\\
56.6525	9.98331011927465\\
56.7158333333333	9.98516586006255\\
56.8783333333333	9.98681937011945\\
56.9891666666667	9.99002379898738\\
57.0891666666667	9.99651335267279\\
57.6958333333333	10.0030351086007\\
57.7258333333333	10.0044777436434\\
58.1658333333333	10.0170627584239\\
58.5233333333333	10.02016521596\\
58.5591666666667	10.026020795688\\
58.6858333333333	10.0294023214069\\
58.8516666666667	10.0334643748803\\
58.9008333333333	10.0343846723495\\
58.9925	10.0385541036694\\
59.0091666666667	10.0410643572935\\
59.0241666666667	10.0449257673198\\
59.0416666666667	10.0598573261618\\
59.0541666666667	10.0657644246431\\
59.1083333333333	10.0718543239165\\
59.1433333333333	10.0937503753017\\
59.1583333333333	10.0970478970935\\
59.1866666666667	10.11094234774\\
59.2316666666667	10.1119106858806\\
59.4208333333333	10.1123028765363\\
59.8925	10.1155109732216\\
59.9525	10.136400001849\\
59.975	10.1529906122314\\
59.9983333333333	10.1543624527727\\
60.0925	10.1588099694767\\
60.1616666666667	10.1619944769609\\
60.2	10.174046569419\\
60.2125	10.1778950272505\\
60.2341666666667	10.1892393663077\\
60.2708333333333	10.1899824279964\\
60.98	10.191677426286\\
61.4325	10.1948774261924\\
61.4508333333333	10.1972433094424\\
61.4683333333333	10.2012987821573\\
61.5016666666667	10.214994380433\\
61.5225	10.2198590151702\\
61.5466666666667	10.2224971726488\\
62.2025	10.2301859070283\\
62.2641666666667	10.2399342878279\\
62.3341666666667	10.2478562121023\\
62.3666666666667	10.2776577340255\\
62.3841666666667	10.2814334660403\\
62.395	10.2950743438338\\
62.4175	10.3297718138924\\
62.4308333333333	10.3320315651043\\
62.455	10.3355358936223\\
62.4883333333333	10.3403216779791\\
62.5991666666667	10.3407679979398\\
62.7266666666667	10.345385788985\\
62.7683333333333	10.3471415873431\\
63.2458333333333	10.3476197049631\\
63.9891666666667	10.3509762085812\\
64.4758333333333	10.3570413310769\\
64.7491666666667	10.3603174429285\\
64.8016666666667	10.3632142404846\\
64.9258333333333	10.3645957871896\\
65.1558333333333	10.3684456831949\\
65.1875	10.373815541404\\
65.4375	10.3785664773719\\
65.555	10.3894852785993\\
65.7483333333333	10.3960884541814\\
65.8366666666667	10.4066506065723\\
65.93	10.4119324450466\\
65.9666666666667	10.4297191077871\\
65.9775	10.4334944736866\\
65.9925	10.4516604531368\\
66.005	10.4610056408207\\
66.0508333333333	10.4654338006278\\
66.3783333333333	10.4748468487901\\
66.3908333333333	10.4821209365025\\
66.4075	10.4922296631603\\
66.4808333333333	10.5000059462452\\
67.1866666666667	10.5034332971559\\
67.6	10.513026198147\\
68.2616666666667	10.5146764119369\\
68.4191666666667	10.5179560267741\\
68.5216666666667	10.5399582263622\\
68.5666666666667	10.5454681352648\\
68.5875	10.5525830176771\\
68.6858333333333	10.5547548912761\\
69.0025	10.5580829003434\\
69.1883333333333	10.5630061797126\\
69.4133333333333	10.5653141822173\\
69.5308333333333	10.5688998475793\\
69.9183333333333	10.5823278904532\\
70.0475	10.5856089537266\\
70.07	10.5943951565678\\
70.0875	10.5971364274612\\
70.1041666666667	10.600422545429\\
70.1458333333333	10.622414988224\\
70.2258333333333	10.6258794516821\\
70.2991666666667	10.6310066850117\\
70.3641666666667	10.6391686737563\\
70.3791666666667	10.6426313962551\\
70.405	10.6556908380986\\
70.435	10.659777931373\\
70.4625	10.6637829058168\\
70.9525	10.6734304528942\\
71.0516666666667	10.6768110345492\\
71.0866666666667	10.679721304458\\
71.1075	10.6838441225608\\
71.1275	10.6868491772361\\
71.1608333333333	10.6901479877138\\
71.2366666666667	10.6998124707444\\
71.27	10.7279926729705\\
71.2866666666667	10.7315180952004\\
71.2966666666667	10.7446865221072\\
71.3175	10.7766406662263\\
71.3308333333333	10.7796576341799\\
71.3491666666667	10.7826523055789\\
71.3816666666667	10.7985005380377\\
71.6216666666667	10.8041893178733\\
};
\addlegendentry{Adaptive MS Cost}

\end{axis}

\end{tikzpicture}%
